Gamma-ray-emitting narrow-line Seyfert 1 galaxies: the Swift view

We report the analysis of all Swift observations available up to 2019 April of $\gamma$-ray-emitting narrow-line Seyfert 1 galaxies (NLSy1). The distribution of X-ray luminosities (and fluxes) indicates that the jet radiation significantly contributes to their X-ray emission, with Doppler boosting making values higher than other radio-loud NLSy1. The 0.3-10 keV photon indices are on average harder with respect to radio-quiet and radio-loud NLSy1, confirming a dominant jet contribution in X-rays. However, the lower variability amplitude with respect to blazars and the softening of the spectrum in some periods suggests that also the corona radiation contributes to the X-ray emission. In optical and ultraviolet (UV) significant flux changes have been observed on daily, weekly, and monthly time-scale, providing a clear indication of the significant contribution of the jet radiation in this part of spectrum. A strong correlation between X-ray, UV, and optical emission and simultaneous flux variations have been observed in 1H 0323+342, SBS 0846+513, PMN J0948+0022 as expected in case the jet radiation is the dominant mechanism. Correlated multiband variability favours the jet-dominated scenario also in FBQS J1644+2619 and PKS 2004-447. The summed X-ray Telescope spectra of 1H 0323+342, SBS 0846+513, PMN J0948+0022, and FBQS J1644+2619 are well fitted by a broken power law with a break around 2 keV. The spectrum above 2 keV is dominated by the non-thermal emission from a beamed relativistic jet, as suggested by the hard photon index. A Seyfert-like feature like the soft X-ray excess has been observed below 2 keV, making these $\gamma$-ray-emitting NLSy1 different from typical blazars.

==> (inline-0) <==
\begin{tabular}{ccccc}
\hline
\multicolumn{1}{c}{\textbf{Date}} &
\multicolumn{1}{c}{\textbf{MJD}} &
\multicolumn{1}{c}{\textbf{Net exposure time}} &
\multicolumn{1}{c}{\textbf{Photon index}}      &
\multicolumn{1}{c}{\textbf{Flux$_{\rm\,0.3-10\,keV}$}}  \\
\multicolumn{1}{c}{(UT)} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(s)} &
\multicolumn{1}{c}{($\Gamma_{\rm\,X}$)}  &
\multicolumn{1}{c}{(10$^{-11}$ erg cm$^{-2}$ s$^{-1}$)}  \\
\hline
2006-07-05  &  53921  &  1516  &    2.01 $\pm$  0.14   &    1.64 $\pm$  0.16  \\
2006-07-06  &  53922  &  8274  &    2.06 $\pm$  0.05   &    2.14 $\pm$  0.08  \\
2006-07-09  &  53925  &  2390  &    2.03 $\pm$  0.09   &    2.12 $\pm$  0.14  \\  
2006-07-09  &  53925  &  5379  &    2.04 $\pm$  0.05   &    3.78 $\pm$  0.14  \\
2006-07-14  &  53930  &   827  &    2.10 $\pm$  0.18   &    1.89 $\pm$  0.24  \\
2007-11-25  &  54429  &  2215  &    1.89 $\pm$  0.13   &    1.02 $\pm$  0.10  \\
2007-12-01  &  54435  &  2417  &    1.94 $\pm$  0.10   &    1.86 $\pm$  0.14  \\
2007-12-06  &  54440  &  6148  &    1.88 $\pm$  0.07   &    1.38 $\pm$  0.07  \\ 
2007-12-15  &  54449  &  2515  &    1.89 $\pm$  0.11   &    1.18 $\pm$  0.10  \\
2007-12-23  &  54457  &  2075  &    2.16 $\pm$  0.10   &    2.11 $\pm$  0.15  \\
2007-12-28  &  54462  &  1311  &    2.13 $\pm$  0.14   &    1.54 $\pm$  0.15  \\
2008-01-04  &  54469  &  2302  &    1.98 $\pm$  0.10   &    1.75 $\pm$  0.13  \\
2008-01-14  &  54479  &  2285  &    2.08 $\pm$  0.08   &    2.99 $\pm$  0.17  \\
2008-11-16  &  54786  &  5944  &    1.86 $\pm$  0.08   &    1.23 $\pm$  0.07  \\
2009-07-24  &  55036  &  3269  &    1.71 $\pm$  0.08   &    2.30 $\pm$  0.14  \\
2009-07-27  &  55040  &  2792  &    2.01 $\pm$  0.09   &    1.96 $\pm$  0.12  \\
2009-07-30  &  55043  &  2882  &    1.86 $\pm$  0.07   &    2.96 $\pm$  0.17  \\
2009-08-02  &  55045  &  3234  &    2.00 $\pm$  0.08   &    1.89 $\pm$  0.11  \\
2009-08-05  &  55048  &  3304  &    1.97 $\pm$  0.08   &    1.80 $\pm$  0.10  \\
2009-08-08  &  55051  &  2902  &    2.07 $\pm$  0.08   &    2.00 $\pm$  0.12  \\
2010-10-28  &  55497  &  2959  &    1.82 $\pm$  0.08   &    1.93 $\pm$  0.13  \\ 
2010-10-29  &  55498  &  2902  &    1.82 $\pm$  0.10   &    1.44 $\pm$  0.11  \\ 
2010-10-30  &  55499  &  3097  &    1.91 $\pm$  0.08   &    1.82 $\pm$  0.12  \\ 
2010-10-31  &  55500  &  3139  &    1.89 $\pm$  0.08   &    1.97 $\pm$  0.12  \\ 
2010-11-01  &  55501  &  3286  &    2.06 $\pm$  0.09   &    2.08 $\pm$  0.12  \\ 
2010-11-02  &  55502  &  3389  &    1.91 $\pm$  0.09   &    1.66 $\pm$  0.12  \\ 
2010-11-03  &  55503  &  3341  &    2.03 $\pm$  0.09   &    1.71 $\pm$  0.11  \\ 
2010-11-04  &  55504  &  2919  &    1.89 $\pm$  0.09   &    1.69 $\pm$  0.12  \\ 
2010-11-05  &  55505  &  2839  &    1.92 $\pm$  0.08   &    2.73 $\pm$  0.16  \\ 
2010-11-06  &  55506  &  2982  &    1.91 $\pm$  0.09   &    2.08 $\pm$  0.13  \\ 
2010-11-07  &  55507  &  1401  &    1.96 $\pm$  0.16   &    1.52 $\pm$  0.18  \\ 
2010-11-08  &  55508  &  2939  &    1.96 $\pm$  0.10   &    1.58 $\pm$  0.11  \\ 
2010-11-09  &  55509  &  2894  &    1.95 $\pm$  0.09   &    1.82 $\pm$  0.12  \\ 
2010-11-10  &  55510  &  2435  &    1.89 $\pm$  0.10   &    2.46 $\pm$  0.19  \\ 
2010-11-11  &  55511  &  3167  &    2.00 $\pm$  0.08   &    2.53 $\pm$  0.15  \\
2010-11-12  &  55512  &  2812  &    1.98 $\pm$  0.09   &    2.30 $\pm$  0.15  \\ 
2010-11-13  &  55513  &  3002  &    1.93 $\pm$  0.10   &    2.25 $\pm$  0.16  \\ 
2010-11-14  &  55514  &  3067  &    1.88 $\pm$  0.07   &    3.14 $\pm$  0.16  \\ 
2010-11-15  &  55515  &  1918  &    1.82 $\pm$  0.14   &    1.65 $\pm$  0.17  \\ 
2010-11-16  &  55516  &  3142  &    1.72 $\pm$  0.08   &    2.37 $\pm$  0.15  \\ 
2010-11-17  &  55517  &  3014  &    1.89 $\pm$  0.09   &    1.98 $\pm$  0.13  \\ 
2010-11-18  &  55518  &  2869  &    1.83 $\pm$  0.09   &    2.22 $\pm$  0.15  \\ 
2010-11-19  &  55519  &  2969  &    1.91 $\pm$  0.09   &    1.49 $\pm$  0.10  \\ 
2010-11-23  &  55523  &  2642  &    2.26 $\pm$  0.08   &    3.38 $\pm$  0.17  \\ 
2010-11-24  &  55524  &  2735  &    2.04 $\pm$  0.08   &    3.18 $\pm$  0.18  \\ 
2010-11-25  &  55525  &  2017  &    2.08 $\pm$  0.08   &    2.97 $\pm$  0.15  \\ 
2010-11-26  &  55526  &  3419  &    2.05 $\pm$  0.07   &    2.76 $\pm$  0.14  \\ 
2010-11-27  &  55527  &  2977  &    1.90 $\pm$  0.09   &    2.17 $\pm$  0.15  \\ 
2010-11-28  &  55528  &  3311  &    2.11 $\pm$  0.08   &    2.31 $\pm$  0.14  \\ 
2010-11-29  &  55529  &  3301  &    1.95 $\pm$  0.07   &    2.61 $\pm$  0.14  \\ 
2010-11-30  &  55530  &  3329  &    2.09 $\pm$  0.08   &    2.39 $\pm$  0.13  \\ 
2011-07-06  &  55748  &  2038  &    2.11 $\pm$  0.09   &    3.43 $\pm$  0.22  \\ 
2011-07-07  &  55749  &  2008  &    2.00 $\pm$  0.08   &    2.98 $\pm$  0.18  \\ 
2011-09-04  &  55808  &  1928  &    1.95 $\pm$  0.11   &    2.36 $\pm$  0.18  \\ 
2011-10-03  &  55837  &  2298  &    1.97 $\pm$  0.12   &    1.36 $\pm$  0.11  \\ 
2011-10-07  &  55841  &  1978  &    1.92 $\pm$  0.09   &    3.13 $\pm$  0.21  \\ 
2011-11-05  &  55870  &  2060  &    1.90 $\pm$  0.10   &    2.24 $\pm$  0.16  \\ 
2011-12-04  &  55899  &   227  &    1.79 $\pm$  0.33   &    1.71 $\pm$  0.43  \\ 
2011-12-07  &  55902  &  1563  &    1.68 $\pm$  0.14   &    1.30 $\pm$  0.15  \\
2011-12-28  &  55923  &  1913  &    2.01 $\pm$  0.11   &    2.01 $\pm$  0.16  \\ 
2012-01-30  &  55956  &  1970  &    1.72 $\pm$  0.11   &    1.57 $\pm$  0.14  \\ 
\hline
\end{tabular}
\end{center}
\end{table*}

\addtocounter{table}{-1}
\begin{table*}
\begin{center}
\begin{tabular}{ccccc}
\hline
\multicolumn{1}{c}{\textbf{Date}} &
\multicolumn{1}{c}{\textbf{MJD}} &
\multicolumn{1}{c}{\textbf{Net exposure time}} &
\multicolumn{1}{c}{\textbf{Photon index}}      &
\multicolumn{1}{c}{\textbf{Flux$_{\rm\,0.3-10\,keV}$}}  \\
\multicolumn{1}{c}{(UT)} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(s)} &
\multicolumn{1}{c}{($\Gamma_{\rm\,X}$)}  &
\multicolumn{1}{c}{(10$^{-11}$ erg cm$^{-2}$ s$^{-1}$)}  \\
\hline
2012-02-02  &  55959  &  1304  &    1.92 $\pm$  0.14   &    1.47 $\pm$  0.16  \\ 
2012-03-03  &  55989  &  1558  &    1.89 $\pm$  0.15   &    1.05 $\pm$  0.12  \\ 
2013-01-13  &  56305  &  3654  &    1.83 $\pm$  0.08   &    1.46 $\pm$  0.09 \\ 
2013-01-14  &  56306  &  2767  &    1.94 $\pm$  0.09   &    1.61 $\pm$  0.11  \\ 
2013-01-15  &  56307  &  3711  &    1.88 $\pm$  0.08   &    1.51 $\pm$  0.09  \\ 
2013-02-15  &  56338  &  4103  &    1.62 $\pm$  0.09   &    1.09 $\pm$  0.09  \\ 
2013-02-15  &  56338  &  3836  &    1.92 $\pm$  0.09   &    1.09 $\pm$  0.08  \\ 
2013-03-02  &  56353  &  1885  &    1.99 $\pm$  0.11   &    1.56 $\pm$  0.13  \\ 
2013-03-05  &  56356  &  2372  &    2.13 $\pm$  0.10   &    1.72 $\pm$  0.12  \\ 
2013-07-12  &  56485  &  2645  &    1.89 $\pm$  0.08   &    2.67 $\pm$  0.16  \\ 
2013-07-16  &  56489  &  2757  &    1.88 $\pm$  0.07   &    3.65 $\pm$  0.19  \\ 
2013-07-18  &  56491  &  3721  &    1.83 $\pm$  0.08   &    2.26 $\pm$  0.14  \\ 
2013-07-19  &  56492  &  3926  &    1.70 $\pm$  0.09   &    2.76 $\pm$  0.10  \\ 
2013-07-19  &  56492  &  3893  &    1.79 $\pm$  0.08   &    2.43 $\pm$  0.15  \\ 
2013-08-19  &  56523  &  3674  &    2.03 $\pm$  0.07   &    2.46 $\pm$  0.13  \\ 
2013-08-20  &  56524  &  3821  &    2.01 $\pm$  0.08   &    1.84 $\pm$  0.11  \\ 
2013-08-21  &  56525  &  3886  &    2.15 $\pm$  0.07   &    2.41 $\pm$  0.12  \\ 
2013-08-30  &  56534  &  1983  &    1.60 $\pm$  0.08   &    3.36 $\pm$  0.23  \\ 
2013-09-06  &  56541  &  2485  &    1.86 $\pm$  0.08   &    2.45 $\pm$  0.16  \\ 
2013-09-13  &  56548  &  1915  &    1.97 $\pm$  0.11   &    5.57 $\pm$  0.47  \\ 
2013-09-20  &  56555  &  2542  &    1.60 $\pm$  0.09   &    1.80 $\pm$  0.14  \\
2013-09-27  &  56562  &  1541  &    1.81 $\pm$  0.15   &    1.56 $\pm$  0.18  \\
2013-10-02  &  56567  &   979  &    2.09 $\pm$  0.13   &    2.48 $\pm$  0.24  \\
2014-12-10  &  57001  &  2972  &    1.99 $\pm$  0.07   &    2.60 $\pm$  0.14  \\
2014-12-12  &  57003  &  2852  &    1.91 $\pm$  0.10   &    2.46 $\pm$  0.18  \\
2015-08-02  &  57236  &  2637  &    1.83 $\pm$  0.10   &    1.37 $\pm$  0.11  \\
2015-08-05  &  57239  &  2605  &    1.93 $\pm$  0.12   &    1.13 $\pm$  0.10  \\
2015-08-11  &  57245  &  2452  &    2.09 $\pm$  0.08   &    2.89 $\pm$  0.16  \\
2015-08-17  &  57251  &  1633  &    1.75 $\pm$  0.15   &    1.53 $\pm$  0.18  \\
2015-08-20  &  57254  &  2158  &    1.77 $\pm$  0.11   &    1.54 $\pm$  0.13  \\
2015-08-23  &  57257  &  2462  &    2.02 $\pm$  0.12   &    1.11 $\pm$  0.10  \\
2015-08-26  &  57260  &  2650  &    2.08 $\pm$  0.09   &    1.78 $\pm$  0.12  \\
2015-08-29  &  57263  &  2325  &    1.76 $\pm$  0.11   &    1.47 $\pm$  0.12  \\
2015-09-10  &  57275  &  1546  &    1.76 $\pm$  0.11   &    2.28 $\pm$  0.20  \\
2015-09-17  &  57282  &  1656  &    2.03 $\pm$  0.11   &    2.29 $\pm$  0.18  \\
2015-09-24  &  57289  &  1286  &    2.05 $\pm$  0.11   &    2.91 $\pm$  0.24  \\
2015-09-29  &  57294  &  1895  &    2.04 $\pm$  0.09   &    3.76 $\pm$  0.24  \\
2015-10-08  &  57303  &  1997  &    2.05 $\pm$  0.09   &    3.61 $\pm$  0.22  \\
2015-10-15  &  57310  &  1731  &    1.96 $\pm$  0.10   &    2.56 $\pm$  0.19  \\
2015-10-22  &  57317  &  2045  &    2.23 $\pm$  0.10   &    2.67 $\pm$  0.07  \\
2015-10-31  &  57326  &  4952  &    1.91 $\pm$  0.07   &    2.16 $\pm$  0.12  \\
2015-11-05  &  57331  &  2605  &    1.90 $\pm$  0.10   &    1.56 $\pm$  0.12  \\
2015-11-12  &  57338  &  2068  &    2.04 $\pm$  0.10   &    2.08 $\pm$  0.15  \\
2015-11-19  &  57345  &  1823  &    1.78 $\pm$  0.12   &    1.55 $\pm$  0.14  \\
2015-11-26  &  57352  &  1943  &    1.88 $\pm$  0.11   &    2.36 $\pm$  0.18  \\
2015-12-03  &  57359  &   534  &    1.88 $\pm$  0.23   &    2.64 $\pm$  0.46  \\ 
2015-12-08  &  57364  &   984  &    1.91 $\pm$  0.15   &    2.09 $\pm$  0.24  \\
2015-12-10  &  57366  &   220  &    1.95 $\pm$  0.28   &    2.90 $\pm$  0.60  \\
2015-12-15  &  57371  &   814  &    2.15 $\pm$  0.18   &    1.40 $\pm$  0.18  \\
2015-12-17  &  57373  &   789  &    1.93 $\pm$  0.18   &    1.86 $\pm$  0.25  \\
2015-12-24  &  57380  &  1983  &    2.21 $\pm$  0.11   &    1.64 $\pm$  0.13  \\
2018-07-05  &  58304  &  1483  &    2.09 $\pm$  0.13   &    2.02 $\pm$  0.18  \\
2018-07-12  &  58311  &  1026  &    1.93 $\pm$  0.16   &    1.48 $\pm$  0.17  \\
2018-07-19  &  58318  &   884  &    2.21 $\pm$  0.16   &    1.70 $\pm$  0.18  \\
2018-07-26  &  58325  &   947  &    2.05 $\pm$  0.17   &    1.46 $\pm$  0.17  \\
2018-08-02  &  58332  &   949  &    2.13 $\pm$  0.17   &    1.79 $\pm$  0.20  \\
2018-08-09  &  58339  &   929  &    1.84 $\pm$  0.20   &    1.10 $\pm$  0.17  \\
\hline
\end{tabular}
\end{center}
\end{table*} 

\addtocounter{table}{-2}
\begin{table*}
\begin{center}
\begin{tabular}{ccccc}
\hline
\multicolumn{1}{c}{\textbf{Date}} &
\multicolumn{1}{c}{\textbf{MJD}} &
\multicolumn{1}{c}{\textbf{Net exposure time}} &
\multicolumn{1}{c}{\textbf{Photon index}}      &
\multicolumn{1}{c}{\textbf{Flux$_{\rm\,0.3-10\,keV}$}}  \\
\multicolumn{1}{c}{(UT)} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(s)} &
\multicolumn{1}{c}{($\Gamma_{\rm\,X}$)}  &
\multicolumn{1}{c}{(10$^{-11}$ erg cm$^{-2}$ s$^{-1}$)}  \\
\hline
2018-08-16  &  58346  &  1049  &    2.20 $\pm$  0.17   &    1.39 $\pm$  0.16  \\
2018-08-23  &  58353  &   867  &    1.92 $\pm$  0.20   &    1.11 $\pm$  0.16  \\
2018-08-30  &  58360  &  1004  &    2.11 $\pm$  0.17   &    1.29 $\pm$  0.15  \\
2018-09-06  &  58367  &  1031  &    1.99 $\pm$  0.19   &    0.93 $\pm$  0.13  \\
2018-09-13  &  58374  &   909  &    2.09 $\pm$  0.16   &    1.69 $\pm$  0.19  \\
2018-09-20  &  58381  &  1049  &    2.07 $\pm$  0.30   &    1.02 $\pm$  0.21  \\
2018-09-27  &  58388  &  1074  &    2.09 $\pm$  0.21   &    1.15 $\pm$  0.16  \\
2018-10-04  &  58395  &   969  &    2.09 $\pm$  0.19   &    1.21 $\pm$  0.16  \\
2018-10-11  &  58402  &  1009  &    2.05 $\pm$  0.20   &    0.98 $\pm$  0.13  \\
2018-10-18  &  58409  &  1004  &    2.48 $\pm$  0.19   &    1.51 $\pm$  0.18  \\
2018-10-25  &  58416  &  1079  &    1.84 $\pm$  0.21   &    1.09 $\pm$  0.17  \\
2018-11-01  &  58423  &  1006  &    1.84 $\pm$  0.20   &    1.32 $\pm$  0.19  \\
2018-11-08  &  58430  &  1046  &    1.90 $\pm$  0.19   &    0.93 $\pm$  0.13  \\
2018-11-15  &  58437  &   872  &    1.95 $\pm$  0.21   &    0.97 $\pm$  0.17  \\
2018-11-22  &  58444  &   887  &    1.92 $\pm$  0.20   &    1.05 $\pm$  0.15  \\
2018-11-29  &  58451  &   999  &    2.01 $\pm$  0.16   &    1.31 $\pm$  0.16  \\
2018-12-06  &  58458  &   964  &    1.89 $\pm$  0.19   &    1.17 $\pm$  0.16  \\ 
2018-12-13  &  58455  &  1029  &    1.98 $\pm$  0.17   &    1.29 $\pm$  0.16  \\
\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline
\multicolumn{1}{c}{\textbf{Date}} &
\multicolumn{1}{c}{\textbf{MJD}} &
\multicolumn{1}{c}{\textbf{Net exposure time}} &
\multicolumn{1}{c}{\textbf{Photon index}}      &
\multicolumn{1}{c}{\textbf{Flux$_{\rm\,0.3-10\,keV}$}}  \\  
\multicolumn{1}{c}{(UT)} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(s)} &
\multicolumn{1}{c}{($\Gamma_{\rm\,X}$)}  &
\multicolumn{1}{c}{(10$^{-13}$ erg cm$^{-2}$ s$^{-1}$)}  \\
\hline
2011-08-30 & 55803 &  6738 & 1.40 $\pm$ 0.24 &   8.86 $\pm$  1.77 \\ 
2011-09-15 & 55819 &  5439 & 1.40 $\pm$ 0.28 &   7.92 $\pm$  1.90 \\  
2011-12-20 & 55915 &  1968 & 1.71 $\pm$ 0.46 &   7.20 $\pm$  2.47 \\  
2011-12-27 & 55922 &  1526 & 1.50 $\pm$ 0.70 &  10.86 $\pm$  4.11 \\  
2011-12-28 & 55923 &  2540 & 1.59 $\pm$ 0.37 &   9.92 $\pm$  2.90 \\  
2012-05-27 & 56074 &  1965 & 1.45 $\pm$ 0.36 &  13.26 $\pm$  3.81 \\  
2012-06-06 & 56084 &  2802 & 1.21 $\pm$ 0.45 &  10.25 $\pm$  3.78 \\  
2012-10-30 & 56230 &  4837 & 1.84 $\pm$ 0.54 &   2.40 $\pm$  0.89 \\  
2012-11-30 & 56261 &  4835 & 1.31 $\pm$ 0.54 &   4.33 $\pm$  1.74 \\ 
2012-12-30 & 56291 &  4832 & 1.56 $\pm$ 0.48 &   3.36 $\pm$  1.20 \\  
2013-01-30 & 56322 &  4700 & 1.59 $\pm$ 0.33 &   6.13 $\pm$  1.57 \\  
2013-04-22 & 56404 &  3776 & 1.48 $\pm$ 0.20 &  19.93 $\pm$  3.35 \\  
2013-04-27 & 56409 &  3861 & 1.19 $\pm$ 0.27 &  13.08 $\pm$  3.22 \\  
2019-01-02 & 58485 &  2320 & 1.15 $\pm$ 0.52 &   7.28 $\pm$  3.67 \\  
2019-01-09 & 58492 &  2637 & 1.40 $\pm$ 0.55 &   6.19 $\pm$  2.60 \\  
2019-01-16 & 58499 &  2637 & 1.50 $\pm$ 0.62 &   3.43 $\pm$  1.64 \\  
2019-01-23 & 58506 &  2957 & 1.21 $\pm$ 0.56 &   4.32 $\pm$  2.20 \\  
2019-02-04 & 58518 &  2165 & 1.28 $\pm$ 0.48 &   8.87 $\pm$  3.48 \\  
2019-02-06 & 58520 &  3007 & 1.43 $\pm$ 0.47 &   5.46 $\pm$  2.06 \\  
2019-02-13 & 58527 &  3134 & 1.82 $\pm$ 0.16 &   4.71 $\pm$  1.74 \\  
2019-02-27 & 58541 &  2917 & 1.47 $\pm$ 0.54 &   4.47 $\pm$  1.91 \\  
2019-03-06 & 58548 &  2857 & 1.65 $\pm$ 0.67 &   5.01 $\pm$  1.89 \\  
2019-03-13 & 58555 &  2982 & 1.77 $\pm$ 0.35 &   7.34 $\pm$  1.93 \\  
2019-03-20 & 58562 &  3147 & 1.38 $\pm$ 0.44 &   5.90 $\pm$  2.11 \\  
2019-04-03 & 58576 &  2812 & 1.45 $\pm$ 0.50 &   5.93 $\pm$  2.20 \\  
2019-04-10 & 58583 &  2917 & 1.71 $\pm$ 0.45 &   5.41 $\pm$  1.74 \\  
2019-04-17 & 58590 &  3052 & 1.15 $\pm$ 0.42 &   8.49 $\pm$  2.97 \\  
2019-04-24 & 58597 &  2974 & 1.28 $\pm$ 0.57 &   5.73 $\pm$  2.42 \\  
\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline
\multicolumn{1}{c}{\textbf{Date}} &
\multicolumn{1}{c}{\textbf{MJD}} &
\multicolumn{1}{c}{\textbf{Net exposure time}} &
\multicolumn{1}{c}{\textbf{Photon index}}      &
\multicolumn{1}{c}{\textbf{Flux$_{\rm\,0.3-10\,keV}$}}  \\  
\multicolumn{1}{c}{(UT)} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(s)} &
\multicolumn{1}{c}{($\Gamma_{\rm\,X}$)}  &
\multicolumn{1}{c}{(10$^{-12}$ erg cm$^{-2}$ s$^{-1}$)}  \\
\hline
2008-12-05 &  54805  &   4195  & 1.63 $\pm$ 0.13 &  4.19 $\pm$ 0.43 \\
2009-03-26 &  54916  &   4850  & 1.66 $\pm$ 0.08 &  8.40 $\pm$ 0.55 \\ 
2009-04-15 &  54936  &   4393  & 1.57 $\pm$ 0.11 &  5.94 $\pm$ 0.51 \\
2009-05-05 &  54956  &   4817  & 1.55 $\pm$ 0.09 &  8.50 $\pm$ 0.59 \\
2009-05-10 &  54961  &   4925  & 1.69 $\pm$ 0.11 &  4.67 $\pm$ 0.41 \\
2009-05-15 &  54966  &   1416  & 1.67 $\pm$ 0.33 &  2.23 $\pm$ 0.54 \\
2009-05-25 &  54976  &   4965  & 1.63 $\pm$ 0.11 &  4.63 $\pm$ 0.42 \\
2009-06-04 &  54986  &   4483  & 1.60 $\pm$ 0.12 &  4.62 $\pm$ 0.44 \\
2009-06-14 &  54996  &   3873  & 1.60 $\pm$ 0.11 &  5.67 $\pm$ 0.52 \\
2009-06-23 &  55005  &   7757  & 1.49 $\pm$ 0.10 &  3.92 $\pm$ 0.33 \\
2009-06-24 &  55006  &   4712  & 1.44 $\pm$ 0.14 &  3.57 $\pm$ 0.42 \\
2009-07-03 &  55015  &   4198  & 1.49 $\pm$ 0.15 &  3.30 $\pm$ 0.41 \\
2010-07-03 &  55380  &   1576  & 1.59 $\pm$ 0.20 &  5.19 $\pm$ 0.79 \\
2011-04-29 &  55680  &   1980  & 1.72 $\pm$ 0.19 &  4.18 $\pm$ 0.59 \\
2011-05-15 &  55696  &   4680  & 1.60 $\pm$ 0.19 &  4.61 $\pm$ 0.89 \\
2011-05-28 &  55709  &   3651  & 1.66 $\pm$ 0.13 &  4.97 $\pm$ 0.50 \\
2011-06-04 &  55716  &   2033  & 1.70 $\pm$ 0.20 &  3.54 $\pm$ 0.55 \\
2011-06-14 &  55726  &   5173  & 1.61 $\pm$ 0.12 &  3.75 $\pm$ 0.37 \\
2011-07-02 &  55744  &   2023  & 1.38 $\pm$ 0.17 &  5.65 $\pm$ 0.83 \\
2011-10-09 &  55843  &    235  & 1.24 $\pm$ 0.39 & 10.46 $\pm$ 3.60 \\
2011-10-12 &  55846  &   1911  & 1.65 $\pm$ 0.16 &  8.26 $\pm$ 1.03 \\
2011-11-05 &  55870  &   2070  & 1.50 $\pm$ 0.14 &  8.19 $\pm$ 0.93 \\
2011-12-08 &  55903  &   1948  & 1.44 $\pm$ 0.23 &  3.39 $\pm$ 0.65 \\
2012-01-02 &  55928  &   1973  & 1.69 $\pm$ 0.21 &  3.33 $\pm$ 0.54 \\
2012-01-05 &  55931  &    475  & 1.68 $\pm$ 0.53 &  2.79 $\pm$ 1.10 \\
2012-01-31 &  55957  &    842  & 1.61 $\pm$ 0.33 &  3.55 $\pm$ 0.72 \\
2012-02-27 &  55984  &   2135  & 1.69 $\pm$ 0.22 &  2.99 $\pm$ 0.50 \\
2012-03-26 &  56012  &   2033  & 1.69 $\pm$ 0.15 &  5.87 $\pm$ 0.70 \\
2012-03-30 &  56016  &   2210  & 1.74 $\pm$ 0.16 &  5.30 $\pm$ 0.65 \\
2012-04-23 &  56040  &    937  & 1.34 $\pm$ 0.25 &  5.92 $\pm$ 1.29 \\
2012-04-28 &  56045  &   2068  & 1.30 $\pm$ 0.31 &  2.30 $\pm$ 0.59 \\
2012-05-21 &  56068  &    754  & 1.58 $\pm$ 0.30 &  5.39 $\pm$ 1.22 \\
2012-06-18 &  56096  &   2075  & 1.55 $\pm$ 0.20 &  3.91 $\pm$ 0.62 \\
2012-06-30 &  56108  &   1983  & 1.80 $\pm$ 0.19 &  4.48 $\pm$ 0.62 \\
2012-11-05 &  56236  &   2055  & 1.54 $\pm$ 0.19 &  4.44 $\pm$ 0.71 \\
2012-12-03 &  56264  &   1968  & 1.43 $\pm$ 0.25 &  3.11 $\pm$ 0.67 \\
2012-12-25 &  56286  &   1908  & 1.45 $\pm$ 0.21 &  5.07 $\pm$ 0.92 \\
2012-12-30 &  56291  &    747  & 1.66 $\pm$ 0.17 & 14.89 $\pm$ 1.94 \\
2013-01-03 &  56295  &   2982  & 1.48 $\pm$ 0.12 &  7.50 $\pm$ 0.74 \\
2013-01-11 &  56303  &   2942  & 1.50 $\pm$ 0.12 &  7.43 $\pm$ 0.74 \\
2013-01-17 &  56309  &   3286  & 1.57 $\pm$ 0.10 & 10.43 $\pm$ 0.89 \\
2016-06-08 &  57547  &   1905  & 1.46 $\pm$ 0.20 &  4.65 $\pm$ 0.74 \\
2016-06-13 &  57552  &   1846  & 1.62 $\pm$ 0.20 &  3.88 $\pm$ 0.63 \\
2016-06-24 &  57563  &   1870  & 1.70 $\pm$ 0.25 &  2.88 $\pm$ 0.52 \\
\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline
\multicolumn{1}{c}{\textbf{Date}} &
\multicolumn{1}{c}{\textbf{MJD}} &
\multicolumn{1}{c}{\textbf{Net exposure time}} &
\multicolumn{1}{c}{\textbf{Photon index}}      &
\multicolumn{1}{c}{\textbf{Flux$_{\rm\,0.3-10\,keV}$}}  \\  
\multicolumn{1}{c}{(UT)} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(s)} &
\multicolumn{1}{c}{($\Gamma_{\rm\,X}$)}  &
\multicolumn{1}{c}{(10$^{-13}$ erg cm$^{-2}$ s$^{-1}$)}  \\
\hline
2009-07-25  &  55037  &  4672  &  1.25 $\pm$ 0.56  & 3.24 $\pm$ 0.97 \\
2012-04-25  &  56042  &  4822  &  1.36 $\pm$ 0.51  & 4.42 $\pm$ 1.60 \\
2012-05-25  &  56072  &  4657  &  1.87 $\pm$ 0.45  & 3.57 $\pm$ 0.84 \\
2012-06-25  &  56103  &  5154  &  2.22 $\pm$ 0.45  & 3.37 $\pm$ 0.51 \\
2012-08-07  &  56146  &  3946  &  2.07 $\pm$ 0.46  & 3.87 $\pm$ 0.72 \\
2015-12-21  &  57377  &  2782  &  1.48 $\pm$ 0.53  & 5.08 $\pm$ 1.44 \\
2015-12-25  &  57381  &  2215  &  1.36 $\pm$ 0.60  & 5.36 $\pm$ 1.69 \\
2016-01-01  &  57388  &  1733  &  0.77 $\pm$ 0.65  & 15.0 $\pm$ 3.18 \\
2016-01-08  &  57395  &  2225  &  1.66 $\pm$ 0.49  & 6.20 $\pm$ 1.52 \\
2016-01-14  &  57401  &  2700  &  1.25 $\pm$ 0.55  & 7.35 $\pm$ 1.53 \\
2016-06-24  &  57563  &  2283  &  1.59 $\pm$ 0.49  & 6.19 $\pm$ 1.70 \\
\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline
\multicolumn{1}{c}{\textbf{Date}} &
\multicolumn{1}{c}{\textbf{MJD}} &
\multicolumn{1}{c}{\textbf{Net exposure time}} &
\multicolumn{1}{c}{\textbf{Photon index}}      &
\multicolumn{1}{c}{\textbf{Flux$_{\rm\,0.3-10\,keV}$}}  \\  
\multicolumn{1}{c}{(UT)} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(s)} &
\multicolumn{1}{c}{($\Gamma_{\rm\,X}$)}  &
\multicolumn{1}{c}{(10$^{-12}$ erg cm$^{-2}$ s$^{-1}$)}  \\
\hline
2011-12-26 & 55921 &  1361 & 2.04 $\pm$ 0.31 & 2.28 $\pm$ 0.47 \\
2015-04-09 & 57121 &  1656 & 1.93 $\pm$ 0.39 & 1.58 $\pm$ 0.38 \\
2015-05-05 & 57147 &  1556 & 1.91 $\pm$ 0.38 & 1.51 $\pm$ 0.40 \\
2015-06-05 & 57178 &  1326 & 1.95 $\pm$ 0.46 & 1.12 $\pm$ 0.35 \\
2015-07-05 & 57208 &  1523 & 1.60 $\pm$ 0.41 & 1.53 $\pm$ 0.45 \\
2015-08-05 & 57239 &  2000 & 1.86 $\pm$ 0.23 & 2.94 $\pm$ 0.47 \\
2015-09-05 & 57270 &  1503 & 1.93 $\pm$ 0.45 & 1.46 $\pm$ 0.39 \\
2017-02-27 & 57811 &  2909 & 1.62 $\pm$ 0.24 & 2.01 $\pm$ 0.38 \\
2017-03-07 & 57819 &  2705 & 1.79 $\pm$ 0.19 & 2.93 $\pm$ 0.42 \\
2018-01-18 & 58136 &  2013 & 2.43 $\pm$ 0.37 & 1.34 $\pm$ 0.30 \\
\hline
\end{tabular}
\begin{tabular}{ccccc}
\hline
\multicolumn{1}{c}{\textbf{Date}} &
\multicolumn{1}{c}{\textbf{MJD}} &
\multicolumn{1}{c}{\textbf{Net exposure time}} &
\multicolumn{1}{c}{\textbf{Photon index}}      &
\multicolumn{1}{c}{\textbf{Flux$_{\rm\,0.3-10\,keV}$}}  \\
\multicolumn{1}{c}{(UT)} &
\multicolumn{1}{c}{} &
\multicolumn{1}{c}{(s)} &
\multicolumn{1}{c}{($\Gamma_{\rm\,X}$)}  &
\multicolumn{1}{c}{(10$^{-13}$ erg cm$^{-2}$ s$^{-1}$)}  \\
\hline
2011-05-15 & 55696 &  6788  &  1.57 $\pm$ 0.33  &   4.71 $\pm$ 1.21 \\
2011-07-14 & 55756 &  4935  &  1.57 $\pm$ 0.33  &   6.18 $\pm$ 1.63 \\
2011-07-23 & 55765 &  1523  &  1.26 $\pm$ 0.49  &  10.82 $\pm$ 4.67 \\
2011-09-17 & 55821 &  7362  &  1.44 $\pm$ 0.19  &  12.53 $\pm$ 2.02 \\
2011-11-15 & 55880 &  7115  &  1.86 $\pm$ 0.33  &   4.44 $\pm$ 0.97 \\
2012-03-14 & 56000 &  7327  &  1.45 $\pm$ 0.33  &   4.67 $\pm$ 1.22 \\
2012-07-03 & 56111 &  4880  &  1.65 $\pm$ 0.32  &   7.05 $\pm$ 1.64 \\ 
2012-07-22 & 56130 &  2265  &  1.34 $\pm$ 0.54  &   6.05 $\pm$ 2.85 \\
2012-09-12 & 56182 &  5384  &  1.76 $\pm$ 0.32  &   5.57 $\pm$ 1.28 \\
2012-09-30 & 56200 &  5834  &  1.58 $\pm$ 0.35  &   5.04 $\pm$ 1.36 \\
2013-07-07 & 56480 & 11393  &  1.76 $\pm$ 0.17  &   9.35 $\pm$ 1.15 \\ 
2013-07-14 & 56487 & 11565  &  1.19 $\pm$ 0.17  &  12.75 $\pm$ 1.95 \\
2013-09-27 & 56562 &  8376  &  1.50 $\pm$ 0.16  &  16.46 $\pm$ 2.15 \\
2013-10-13 & 56578 &  4275  &  1.36 $\pm$ 0.29  &   9.07 $\pm$ 2.29 \\
2013-10-20 & 56585 &  4111  &  1.57 $\pm$ 0.31  &   8.63 $\pm$ 2.12 \\
2013-10-27 & 56592 &  2373  &  1.47 $\pm$ 0.46  &   7.51 $\pm$ 2.71 \\ 
2013-10-29 & 56594 &  1536  &  1.64 $\pm$ 0.45  &  10.94 $\pm$ 3.59 \\
2013-11-03 & 56599 &  3871  &  1.55 $\pm$ 0.25  &  12.76 $\pm$ 2.54 \\
2013-11-19 & 56615 &  4538  &  1.52 $\pm$ 0.18  &  21.47 $\pm$ 3.13 \\
2013-11-20 & 56620 & 12177  &  1.49 $\pm$ 0.13  &  14.87 $\pm$ 1.62 \\
2014-03-14 & 56730 &  7522  &  1.37 $\pm$ 0.31  &   6.79 $\pm$ 1.65 \\
2014-03-16 & 56732 &  9662  &  1.42 $\pm$ 0.20  &   8.58 $\pm$ 1.47 \\
2016-04-27 & 57505 &  2937  &  1.34 $\pm$ 0.28  &  15.40 $\pm$ 3.65 \\
2016-05-01 & 57509 &  4970  &  1.39 $\pm$ 0.22  &  15.60 $\pm$ 2.88 \\
2016-05-10 & 57518 &  1603  &  1.39 $\pm$ 0.35  &  17.72 $\pm$ 5.23 \\
2016-10-24 & 57685 &  1736  &  1.59 $\pm$ 0.42  &  11.23 $\pm$ 3.65 \\
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
\multicolumn{1}{c}{\textbf{Date (UT)}} &
\multicolumn{1}{c}{\textbf{MJD}}       &
\multicolumn{1}{c}{\textbf{$v$}}       &
\multicolumn{1}{c}{\textbf{$b$}}       &
\multicolumn{1}{c}{\textbf{$u$}}       &
\multicolumn{1}{c}{\textbf{$w1$}}      &
\multicolumn{1}{c}{\textbf{$m2$}}      &
\multicolumn{1}{c}{\textbf{$w2$}}      \\
\hline
2006-07-06  &  53922  &  15.79 $\pm$ 0.09  &  16.11 $\pm$ 0.07  &  15.17 $\pm$ 0.06 & 15.32 $\pm$ 0.07  & 15.63 $\pm$ 0.09  &   15.57 $\pm$ 0.07  \\
2006-07-09  &  53925  &          $-$       &  16.14 $\pm$ 0.07  &  15.13 $\pm$ 0.06 & 15.29 $\pm$ 0.07  &       $-$         &           $-$       \\
2007-07-20  &  54301  &  15.54 $\pm$ 0.07  &  16.16 $\pm$ 0.07  &  15.33 $\pm$ 0.07 & 15.63 $\pm$ 0.08  & 15.88 $\pm$ 0.09  &   15.79 $\pm$ 0.07  \\
2007-11-04  &  54410  &  15.77 $\pm$ 0.05  &  16.37 $\pm$ 0.06  &  15.58 $\pm$ 0.06 & 15.91 $\pm$ 0.07  & 16.29 $\pm$ 0.09  &   16.14 $\pm$ 0.07  \\
2007-11-11  &  54417  &  15.80 $\pm$ 0.06  &  16.39 $\pm$ 0.06  &  15.61 $\pm$ 0.06 & 15.80 $\pm$ 0.07  & 16.10 $\pm$ 0.09  &   15.99 $\pm$ 0.06  \\
2007-11-25  &  54429  &  15.77 $\pm$ 0.06  &  16.34 $\pm$ 0.06  &  15.54 $\pm$ 0.06 & 15.89 $\pm$ 0.07  & 16.23 $\pm$ 0.08  &   16.13 $\pm$ 0.06  \\
2007-12-01  &  54435  &  15.80 $\pm$ 0.08  &  16.30 $\pm$ 0.07  &  15.58 $\pm$ 0.07 & 15.80 $\pm$ 0.08  & 16.05 $\pm$ 0.10  &   15.98 $\pm$ 0.07  \\
2007-12-06  &  54440  &  15.76 $\pm$ 0.08  &  16.35 $\pm$ 0.07  &  15.65 $\pm$ 0.08 & 15.74 $\pm$ 0.09  & 16.07 $\pm$ 0.10  &   16.08 $\pm$ 0.08  \\
2007-12-15  &  54449  &  15.79 $\pm$ 0.06  &  16.40 $\pm$ 0.06  &  15.62 $\pm$ 0.06 & 15.80 $\pm$ 0.07  & 16.17 $\pm$ 0.08  &   15.96 $\pm$ 0.07  \\
2007-12-23  &  54457  &  15.73 $\pm$ 0.08  &  16.39 $\pm$ 0.07  &  15.47 $\pm$ 0.07 & 15.75 $\pm$ 0.08  & 16.12 $\pm$ 0.10  &   15.86 $\pm$ 0.07  \\
2007-12-28  &  54462  &         $-$        &  16.27 $\pm$ 0.06  &  15.47 $\pm$ 0.06 & 15.69 $\pm$ 0.07  &        $-$        &   15.83 $\pm$ 0.07  \\
2008-01-04  &  54469  &  15.78 $\pm$ 0.06  &  16.31 $\pm$ 0.06  &  15.48 $\pm$ 0.06 & 15.65 $\pm$ 0.07  & 16.02 $\pm$ 0.08  &   15.88 $\pm$ 0.07  \\
2008-01-14  &  54479  &  15.69 $\pm$ 0.06  &  16.25 $\pm$ 0.06  &  15.39 $\pm$ 0.06 & 15.60 $\pm$ 0.07  & 15.86 $\pm$ 0.08  &   15.73 $\pm$ 0.06  \\
2008-11-16  &  54786  &  15.77 $\pm$ 0.05  &  16.37 $\pm$ 0.05  &  15.57 $\pm$ 0.06 & 15.87 $\pm$ 0.07  & 16.24 $\pm$ 0.08  &   16.12 $\pm$ 0.06  \\
2009-07-24  &  55036  &  15.68 $\pm$ 0.08  &  16.17 $\pm$ 0.07  &  15.25 $\pm$ 0.07 & 15.51 $\pm$ 0.08  & 15.73 $\pm$ 0.09  &   15.63 $\pm$ 0.07  \\
2009-07-27  &  55040  &  15.59 $\pm$ 0.07  &  16.18 $\pm$ 0.07  &  15.35 $\pm$ 0.06 & 15.55 $\pm$ 0.08  & 15.86 $\pm$ 0.09  &   15.74 $\pm$ 0.07  \\
2009-07-30  &  55043  &  15.61 $\pm$ 0.06  &  16.13 $\pm$ 0.06  &  15.20 $\pm$ 0.06 & 15.49 $\pm$ 0.07  & 15.82 $\pm$ 0.08  &   15.70 $\pm$ 0.06  \\
2009-08-02  &  55045  &  15.57 $\pm$ 0.08  &  16.17 $\pm$ 0.07  &  15.29 $\pm$ 0.07 & 15.54 $\pm$ 0.08  & 15.85 $\pm$ 0.09  &   15.73 $\pm$ 0.07  \\
2009-08-05  &  55048  &  15.74 $\pm$ 0.06  &  16.18 $\pm$ 0.05  &  15.31 $\pm$ 0.05 & 15.55 $\pm$ 0.06  & 15.91 $\pm$ 0.07  &   15.81 $\pm$ 0.06  \\
2009-08-08  &  55051  &  15.57 $\pm$ 0.10  &  16.39 $\pm$ 0.10  &  15.41 $\pm$ 0.09 & 15.73 $\pm$ 0.10  & 16.20 $\pm$ 0.16  &   15.85 $\pm$ 0.09  \\
2010-10-28  &  55497  &  15.59 $\pm$ 0.06  &  16.09 $\pm$ 0.05  &  15.20 $\pm$ 0.05 & 15.48 $\pm$ 0.07  & 15.75 $\pm$ 0.11  &   15.75 $\pm$ 0.06  \\
2010-10-29  &  55498  &  15.55 $\pm$ 0.05  &  16.09 $\pm$ 0.05  &  15.23 $\pm$ 0.05 & 15.55 $\pm$ 0.07  & 15.91 $\pm$ 0.08  &   15.86 $\pm$ 0.06  \\
2010-10-30  &  55499  &  15.59 $\pm$ 0.05  &  16.10 $\pm$ 0.05  &  15.24 $\pm$ 0.05 & 15.48 $\pm$ 0.07  & 15.76 $\pm$ 0.07  &   15.66 $\pm$ 0.06  \\
2010-10-31  &  55500  &  15.63 $\pm$ 0.04  &         $-$        &         $-$       &        $-$        &        $-$        &   15.73 $\pm$ 0.06  \\
2010-11-02  &  55502  &  15.64 $\pm$ 0.05  &  16.19 $\pm$ 0.05  &  15.26 $\pm$ 0.06 & 15.51 $\pm$ 0.07  & 15.86 $\pm$ 0.07  &   15.77 $\pm$ 0.06  \\
2010-11-03  &  55503  &  15.66 $\pm$ 0.04  &         $-$        &         $-$       &        $-$        &        $-$        &   15.77 $\pm$ 0.06  \\
2010-11-04  &  55504  &  15.67 $\pm$ 0.04  &         $-$        &         $-$       &        $-$        &        $-$        &   15.79 $\pm$ 0.06  \\
2010-11-05  &  55505  &  15.77 $\pm$ 0.04  &         $-$        &         $-$       &        $-$        &        $-$        &   15.96 $\pm$ 0.06  \\
2010-11-06  &  55506  &  15.72 $\pm$ 0.04  &         $-$        &         $-$       &        $-$        &        $-$        &   16.08 $\pm$ 0.06  \\
2010-11-07  &  55507  &  15.67 $\pm$ 0.06  &  16.13 $\pm$ 0.06  &  15.31 $\pm$ 0.06 & 15.54 $\pm$ 0.07  & 15.93 $\pm$ 0.08  &   15.73 $\pm$ 0.06  \\
2010-11-08  &  55508  &  15.67 $\pm$ 0.04  &         $-$        &         $-$       &        $-$        &        $-$        &   15.85 $\pm$ 0.06  \\
2010-11-09  &  55509  &  15.68 $\pm$ 0.03  &         $-$        &         $-$       &        $-$        &        $-$        &   15.78 $\pm$ 0.06  \\
2010-11-10  &  55510  &  15.75 $\pm$ 0.04  &         $-$        &         $-$       &        $-$        &        $-$        &   15.98 $\pm$ 0.06  \\
2010-11-11  &  55511  &  15.66 $\pm$ 0.04  &         $-$        &         $-$       &        $-$        &        $-$        &   15.68 $\pm$ 0.06  \\
2010-11-12  &  55512  &  15.57 $\pm$ 0.05  &  16.17 $\pm$ 0.07  &  15.27 $\pm$ 0.06 & 15.51 $\pm$ 0.07  & 15.83 $\pm$ 0.08  &   15.65 $\pm$ 0.06  \\
2010-11-13  &  55513  &  15.67 $\pm$ 0.04  &         $-$        &         $-$       &        $-$        &        $-$        &   15.64 $\pm$ 0.06  \\
2010-11-14  &  55514  &  15.61 $\pm$ 0.04  &         $-$        &         $-$       &        $-$        &        $-$        &   15.64 $\pm$ 0.06  \\
2010-11-15  &  55515  &  15.66 $\pm$ 0.04  &         $-$        &         $-$       &        $-$        &        $-$        &   15.68 $\pm$ 0.06  \\
2010-11-16  &  55516  &  15.54 $\pm$ 0.04  &         $-$        &         $-$       &        $-$        &        $-$        &   15.66 $\pm$ 0.06  \\
2010-11-17  &  55517  &  15.65 $\pm$ 0.06  &  16.15 $\pm$ 0.06  &  15.30 $\pm$ 0.06 & 15.54 $\pm$ 0.07  & 15.77 $\pm$ 0.07  &   15.69 $\pm$ 0.06  \\
2010-11-18  &  55518  &  15.66 $\pm$ 0.04  &         $-$        &         $-$       &        $-$        &        $-$        &   15.65 $\pm$ 0.06  \\
2010-11-19  &  55519  &  15.65 $\pm$ 0.05  &         $-$        &         $-$       &        $-$        &        $-$        &   15.69 $\pm$ 0.07  \\
2010-11-23  &  55523  &  15.68 $\pm$ 0.07  &  16.12 $\pm$ 0.06  &  15.27 $\pm$ 0.06 & 15.52 $\pm$ 0.07  & 15.66 $\pm$ 0.08  &   15.59 $\pm$ 0.06  \\
2010-11-24  &  55524  &  15.66 $\pm$ 0.06  &  16.17 $\pm$ 0.05  &  15.24 $\pm$ 0.05 & 15.46 $\pm$ 0.07  & 15.72 $\pm$ 0.07  &   15.61 $\pm$ 0.06  \\
2010-11-25  &  55525  &  15.59 $\pm$ 0.05  &  16.09 $\pm$ 0.05  &  15.17 $\pm$ 0.05 & 15.38 $\pm$ 0.06  & 15.65 $\pm$ 0.07  &   15.55 $\pm$ 0.06  \\
2010-11-26  &  55526  &  15.66 $\pm$ 0.04  &         $-$        &         $-$       &        $-$        &        $-$        &   15.66 $\pm$ 0.06  \\
2010-11-27  &  55527  &  15.76 $\pm$ 0.04  &         $-$        &         $-$       &        $-$        &        $-$        &   16.11 $\pm$ 0.06  \\
2010-11-28  &  55528  &  15.64 $\pm$ 0.04  &         $ $        &         $-$       &        $-$        &        $-$        &   15.93 $\pm$ 0.07  \\
2010-11-29  &  55529  &  15.58 $\pm$ 0.04  &         $-$        &         $-$       &        $-$        &        $-$        &   15.56 $\pm$ 0.06  \\
2010-11-30  &  55530  &  15.70 $\pm$ 0.06  &  16.21 $\pm$ 0.06  &  15.21 $\pm$ 0.06 & 15.53 $\pm$ 0.07  & 15.90 $\pm$ 0.08  &   15.91 $\pm$ 0.07  \\
2011-07-06  &  55748  &  15.60 $\pm$ 0.06  &  16.15 $\pm$ 0.06  &  15.18 $\pm$ 0.06 & 15.45 $\pm$ 0.07  & 15.74 $\pm$ 0.07  &   15.61 $\pm$ 0.06  \\
2011-07-07  &  55749  &  15.60 $\pm$ 0.06  &  16.06 $\pm$ 0.05  &  15.22 $\pm$ 0.05 & 15.35 $\pm$ 0.06  & 15.72 $\pm$ 0.07  &   15.58 $\pm$ 0.06  \\
2011-09-04  &  55808  &  15.67 $\pm$ 0.06  &  16.17 $\pm$ 0.06  &  15.17 $\pm$ 0.06 & 15.48 $\pm$ 0.07  & 15.78 $\pm$ 0.08  &   15.64 $\pm$ 0.06  \\
2011-10-03  &  55837  &  15.67 $\pm$ 0.07  &  16.18 $\pm$ 0.07  &  15.22 $\pm$ 0.06 & 15.48 $\pm$ 0.08  & 15.83 $\pm$ 0.09  &   15.74 $\pm$ 0.07  \\
2011-10-07  &  55841  &  15.54 $\pm$ 0.06  &  16.11 $\pm$ 0.06  &  15.19 $\pm$ 0.06 & 15.39 $\pm$ 0.07  & 15.68 $\pm$ 0.07  &   15.62 $\pm$ 0.06  \\
2011-11-05  &  55870  &  15.71 $\pm$ 0.07  &  16.14 $\pm$ 0.06  &  15.36 $\pm$ 0.06 & 15.62 $\pm$ 0.07  & 15.91 $\pm$ 0.09  &   15.73 $\pm$ 0.07  \\
2011-12-04  &  55899  &         $-$        &         $-$        &  15.51 $\pm$ 0.07 & 15.69 $\pm$ 0.07  &        $-$        &          $-$        \\
2011-12-07  &  55902  &  15.73 $\pm$ 0.09  &  16.40 $\pm$ 0.08  &  15.54 $\pm$ 0.08 & 15.76 $\pm$ 0.09  & 16.05 $\pm$ 0.10  &   15.99 $\pm$ 0.08  \\
2011-12-28  &  55923  &  15.84 $\pm$ 0.07  &  16.48 $\pm$ 0.07  &  15.54 $\pm$ 0.06 & 15.77 $\pm$ 0.08  & 16.14 $\pm$ 0.09  &   16.04 $\pm$ 0.07  \\
2012-01-30  &  55956  &  15.84 $\pm$ 0.09  &  16.38 $\pm$ 0.08  &  15.49 $\pm$ 0.07 & 15.82 $\pm$ 0.09  & 15.92 $\pm$ 0.09  &   15.83 $\pm$ 0.08  \\
\hline
\end{tabular}
\end{center}
\end{table*} 

\addtocounter{table}{-1}
\begin{table*}
 \begin{center}
\begin{tabular}{cccccccc}
\hline
\multicolumn{1}{c}{\textbf{Date (UT)}} &
\multicolumn{1}{c}{\textbf{MJD}}       &
\multicolumn{1}{c}{\textbf{$v$}}       &
\multicolumn{1}{c}{\textbf{$b$}}       &
\multicolumn{1}{c}{\textbf{$u$}}       &
\multicolumn{1}{c}{\textbf{$w1$}}      &
\multicolumn{1}{c}{\textbf{$m2$}}      &
\multicolumn{1}{c}{\textbf{$w2$}}      \\
\hline 
2012-02-02  &  55959  &  15.65 $\pm$ 0.07  &  16.25 $\pm$ 0.06  &  15.42 $\pm$ 0.06 & 15.65 $\pm$ 0.08  & 16.06 $\pm$ 0.07  &   16.00 $\pm$ 0.07  \\
2012-03-03  &  55989  &  15.85 $\pm$ 0.06  &  16.48 $\pm$ 0.06  &  15.65 $\pm$ 0.06 & 15.90 $\pm$ 0.07  & 16.30 $\pm$ 0.08  &   16.22 $\pm$ 0.07  \\
2013-01-13  &  56305  &  15.73 $\pm$ 0.07  &  16.35 $\pm$ 0.07  &  15.54 $\pm$ 0.05 & 15.75 $\pm$ 0.08  & 16.19 $\pm$ 0.10  &   16.00 $\pm$ 0.07  \\
2013-01-14  &  56306  &  15.64 $\pm$ 0.07  &  16.35 $\pm$ 0.07  &  15.50 $\pm$ 0.06 & 15.79 $\pm$ 0.08  & 16.03 $\pm$ 0.09  &   15.95 $\pm$ 0.07  \\
2013-01-15  &  56307  &  15.75 $\pm$ 0.08  &  16.31 $\pm$ 0.08  &  15.53 $\pm$ 0.05 & 15.64 $\pm$ 0.08  & 15.99 $\pm$ 0.09  &   15.84 $\pm$ 0.07  \\
2013-02-15  &  56338  &  15.79 $\pm$ 0.06  &  16.32 $\pm$ 0.06  &  15.52 $\pm$ 0.06 & 15.72 $\pm$ 0.07  & 16.14 $\pm$ 0.08  &   16.10 $\pm$ 0.07  \\
2013-02-15  &  56338  &  15.81 $\pm$ 0.06  &  16.34 $\pm$ 0.06  &  15.54 $\pm$ 0.06 & 15.87 $\pm$ 0.07  & 16.20 $\pm$ 0.08  &   16.09 $\pm$ 0.07  \\
2013-03-02  &  56353  &  15.70 $\pm$ 0.07  &  16.20 $\pm$ 0.06  &  15.44 $\pm$ 0.06 & 15.77 $\pm$ 0.08  & 16.03 $\pm$ 0.08  &   15.97 $\pm$ 0.07  \\
2013-03-05  &  56356  &  15.82 $\pm$ 0.06  &  16.39 $\pm$ 0.06  &  15.55 $\pm$ 0.06 & 15.74 $\pm$ 0.07  & 16.05 $\pm$ 0.08  &   15.89 $\pm$ 0.06  \\
2013-07-12  &  56485  &          $-$       &         $-$        &         $-$       &        $-$        &        $-$        &   15.67 $\pm$ 0.06  \\
2013-07-16  &  56489  &  15.49 $\pm$ 0.06  &  16.02 $\pm$ 0.06  &  15.16 $\pm$ 0.06 & 15.35 $\pm$ 0.06  & 15.70 $\pm$ 0.08  &   15.55 $\pm$ 0.06  \\
2013-07-18  &  56491  &  15.53 $\pm$ 0.06  &  16.12 $\pm$ 0.06  &  15.25 $\pm$ 0.05 & 15.46 $\pm$ 0.07  & 15.82 $\pm$ 0.08  &   15.64 $\pm$ 0.06  \\
2013-07-19  &  56492  &  15.47 $\pm$ 0.08  &  15.98 $\pm$ 0.07  &  15.20 $\pm$ 0.07 & 15.38 $\pm$ 0.08  & 15.64 $\pm$ 0.08  &   15.57 $\pm$ 0.07  \\
2013-07-19  &  56492  &  15.48 $\pm$ 0.05  &  15.95 $\pm$ 0.05  &  15.15 $\pm$ 0.05 & 15.41 $\pm$ 0.06  & 15.71 $\pm$ 0.07  &   15.56 $\pm$ 0.06  \\
2013-08-19  &  56523  &  15.68 $\pm$ 0.07  &  16.21 $\pm$ 0.07  &  15.27 $\pm$ 0.07 & 15.52 $\pm$ 0.08  & 15.72 $\pm$ 0.08  &   15.59 $\pm$ 0.07  \\
2013-08-20  &  56524  &  15.63 $\pm$ 0.07  &  16.09 $\pm$ 0.06  &  15.24 $\pm$ 0.07 & 15.35 $\pm$ 0.07  & 15.70 $\pm$ 0.09  &   15.54 $\pm$ 0.07  \\
2013-08-21  &  56525  &  15.69 $\pm$ 0.09  &  16.11 $\pm$ 0.08  &  15.23 $\pm$ 0.07 & 15.44 $\pm$ 0.08  & 15.66 $\pm$ 0.11  &   15.66 $\pm$ 0.08  \\
2013-08-30  &  56534  &  15.52 $\pm$ 0.04  &  16.06 $\pm$ 0.05  &  15.16 $\pm$ 0.05 & 15.47 $\pm$ 0.06  & 15.82 $\pm$ 0.07  &   15.67 $\pm$ 0.06  \\
2013-09-06  &  56541  &  15.61 $\pm$ 0.06  &  16.07 $\pm$ 0.05  &  15.16 $\pm$ 0.05 & 15.37 $\pm$ 0.07  & 15.58 $\pm$ 0.07  &   15.55 $\pm$ 0.06  \\
2013-09-13  &  56548  &  15.49 $\pm$ 0.06  &  15.98 $\pm$ 0.06  &  15.07 $\pm$ 0.06 & 15.26 $\pm$ 0.07  & 15.56 $\pm$ 0.05  &   15.42 $\pm$ 0.06  \\
2013-09-20  &  56555  &  15.47 $\pm$ 0.05  &  15.95 $\pm$ 0.05  &  15.02 $\pm$ 0.05 & 15.32 $\pm$ 0.06  & 15.70 $\pm$ 0.07  &   15.54 $\pm$ 0.06  \\
2013-09-27  &  56562  &  15.48 $\pm$ 0.07  &  16.00 $\pm$ 0.06  &  15.16 $\pm$ 0.06 & 15.35 $\pm$ 0.07  & 15.64 $\pm$ 0.08  &   15.54 $\pm$ 0.07  \\
2013-10-02  &  56567  &  15.58 $\pm$ 0.06  &  16.08 $\pm$ 0.06  &  15.14 $\pm$ 0.06 & 15.47 $\pm$ 0.07  & 15.66 $\pm$ 0.08  &   15.54 $\pm$ 0.07  \\
2014-12-10  &  57001  &  15.53 $\pm$ 0.06  &  16.02 $\pm$ 0.06  &  15.08 $\pm$ 0.06 & 15.38 $\pm$ 0.07  & 15.74 $\pm$ 0.08  &   15.70 $\pm$ 0.07  \\
2014-12-12  &  57003  &  15.65 $\pm$ 0.06  &  16.17 $\pm$ 0.06  &  15.24 $\pm$ 0.05 & 15.60 $\pm$ 0.07  & 16.03 $\pm$ 0.08  &   16.03 $\pm$ 0.07  \\
2015-08-02  &  57236  &  15.68 $\pm$ 0.06  &  16.21 $\pm$ 0.06  &  15.41 $\pm$ 0.06 & 15.59 $\pm$ 0.07  & 15.87 $\pm$ 0.08  &   15.90 $\pm$ 0.06  \\
2015-08-05  &  57239  &  15.66 $\pm$ 0.06  &  16.29 $\pm$ 0.06  &  15.41 $\pm$ 0.06 & 15.62 $\pm$ 0.07  & 16.08 $\pm$ 0.08  &   15.97 $\pm$ 0.07  \\
2015-08-11  &  57245  &  15.69 $\pm$ 0.06  &  16.18 $\pm$ 0.06  &  15.26 $\pm$ 0.06 & 15.53 $\pm$ 0.07  & 15.77 $\pm$ 0.08  &   15.67 $\pm$ 0.07  \\
2015-08-17  &  57251  &  15.75 $\pm$ 0.09  &  16.20 $\pm$ 0.07  &  15.36 $\pm$ 0.07 & 15.60 $\pm$ 0.09  & 15.91 $\pm$ 0.11  &   15.95 $\pm$ 0.08  \\
2015-08-20  &  57254  &  15.69 $\pm$ 0.07  &  16.21 $\pm$ 0.06  &  15.41 $\pm$ 0.06 & 15.59 $\pm$ 0.07  & 16.28 $\pm$ 0.27  &   15.86 $\pm$ 0.07  \\
2015-08-23  &  57257  &  15.64 $\pm$ 0.07  &  16.25 $\pm$ 0.06  &  15.40 $\pm$ 0.06 & 15.69 $\pm$ 0.07  & 15.94 $\pm$ 0.08  &   15.93 $\pm$ 0.07  \\
2015-08-26  &  57260  &  15.57 $\pm$ 0.08  &  16.30 $\pm$ 0.08  &  15.43 $\pm$ 0.07 & 15.57 $\pm$ 0.09  & 15.89 $\pm$ 0.10  &   15.94 $\pm$ 0.08  \\
2015-08-29  &  57263  &  15.68 $\pm$ 0.06  &  16.32 $\pm$ 0.06  &  15.44 $\pm$ 0.06 & 15.67 $\pm$ 0.07  & 15.97 $\pm$ 0.08  &   15.99 $\pm$ 0.07  \\
2015-09-10  &  57275  &  15.73 $\pm$ 0.07  &  16.19 $\pm$ 0.06  &  15.32 $\pm$ 0.06 & 15.58 $\pm$ 0.08  & 15.91 $\pm$ 0.10  &   15.85 $\pm$ 0.07  \\
2015-09-17  &  57282  &  15.70 $\pm$ 0.09  &  16.22 $\pm$ 0.08  &  15.34 $\pm$ 0.08 & 15.56 $\pm$ 0.10  & 15.79 $\pm$ 0.12  &   15.78 $\pm$ 0.09  \\
2015-09-24  &  57289  &  15.68 $\pm$ 0.07  &  16.10 $\pm$ 0.07  &  15.24 $\pm$ 0.06 & 15.36 $\pm$ 0.07  & 15.65 $\pm$ 0.08  &   15.56 $\pm$ 0.07  \\
2015-09-29  &  57294  &  15.61 $\pm$ 0.07  &  16.13 $\pm$ 0.06  &  15.11 $\pm$ 0.06 & 15.34 $\pm$ 0.07  & 15.64 $\pm$ 0.08  &   15.50 $\pm$ 0.07  \\
2015-10-08  &  57303  &  15.58 $\pm$ 0.07  &  16.00 $\pm$ 0.06  &  15.20 $\pm$ 0.06 & 15.20 $\pm$ 0.07  & 15.57 $\pm$ 0.08  &   15.41 $\pm$ 0.07  \\
2015-10-15  &  57310  &  15.46 $\pm$ 0.08  &  16.03 $\pm$ 0.07  &  15.14 $\pm$ 0.07 & 15.31 $\pm$ 0.08  & 15.69 $\pm$ 0.10  &   15.61 $\pm$ 0.08  \\
2015-10-22  &  57317  &  15.61 $\pm$ 0.08  &  16.15 $\pm$ 0.07  &  15.14 $\pm$ 0.06 & 15.41 $\pm$ 0.08  & 15.71 $\pm$ 0.09  &   15.51 $\pm$ 0.07  \\
2015-10-31  &  57326  &  15.57 $\pm$ 0.07  &  16.05 $\pm$ 0.06  &  15.21 $\pm$ 0.06 & 15.49 $\pm$ 0.08  & 15.78 $\pm$ 0.06  &   15.74 $\pm$ 0.07  \\
2015-11-05  &  57331  &  15.66 $\pm$ 0.09  &  16.23 $\pm$ 0.08  &  15.31 $\pm$ 0.08 & 15.60 $\pm$ 0.10  & 16.02 $\pm$ 0.13  &   15.86 $\pm$ 0.09  \\
2015-11-12  &  57338  &  15.57 $\pm$ 0.07  &  16.13 $\pm$ 0.07  &  15.15 $\pm$ 0.06 & 15.46 $\pm$ 0.08  & 15.76 $\pm$ 0.10  &   15.73 $\pm$ 0.07  \\
2015-11-19  &  57345  &  15.65 $\pm$ 0.08  &  16.15 $\pm$ 0.07  &  15.36 $\pm$ 0.07 & 15.52 $\pm$ 0.08  & 15.94 $\pm$ 0.09  &   15.79 $\pm$ 0.08  \\
2015-11-26  &  57352  &  15.56 $\pm$ 0.06  &  16.17 $\pm$ 0.06  &  15.22 $\pm$ 0.06 & 15.46 $\pm$ 0.07  & 15.84 $\pm$ 0.08  &   15.76 $\pm$ 0.07  \\
2015-12-03  &  57359  &  15.66 $\pm$ 0.08  &  16.23 $\pm$ 0.07  &  15.26 $\pm$ 0.07 & 15.57 $\pm$ 0.09  & 15.89 $\pm$ 0.10  &   15.79 $\pm$ 0.08  \\
2015-12-08  &  57364  &  15.57 $\pm$ 0.09  &  16.14 $\pm$ 0.08  &  15.38 $\pm$ 0.08 & 15.42 $\pm$ 0.09  & 15.88 $\pm$ 0.13  &   15.82 $\pm$ 0.09  \\
2015-12-10  &  57366  &         $-$        &         $-$        &  15.40 $\pm$ 0.14 & 15.45 $\pm$ 0.09  &        $-$        &          $-$        \\
2015-12-15  &  57371  &  15.67 $\pm$ 0.07  &  16.22 $\pm$ 0.06  &  15.33 $\pm$ 0.06 & 15.55 $\pm$ 0.08  & 16.01 $\pm$ 0.12  &   15.74 $\pm$ 0.06  \\
2015-12-17  &  57373  &         $-$        &  16.23 $\pm$ 0.07  &  15.31 $\pm$ 0.07 & 15.53 $\pm$ 0.08  &        $-$        &   15.75 $\pm$ 0.08  \\
2015-12-24  &  57380  &  15.66 $\pm$ 0.07  &  16.14 $\pm$ 0.06  &  15.33 $\pm$ 0.06 & 15.51 $\pm$ 0.07  & 15.89 $\pm$ 0.08  &   15.79 $\pm$ 0.07  \\
2018-07-05  &  58304  &         $-$        &         $-$        &  15.47 $\pm$ 0.05 &        $-$        &        $-$        &          $-$        \\
2018-07-12  &  58311  &         $-$        &         $-$        &         $-$       & 15.65 $\pm$ 0.06  &        $-$        &          $-$        \\
2018-07-19  &  58318  &         $-$        &         $-$        &         $-$       &        $-$        & 16.17 $\pm$ 0.07  &          $-$        \\
2018-07-26  &  58325  &         $-$        &         $-$        &         $-$       &        $-$        &        $-$        &   15.96 $\pm$ 0.06  \\
2018-08-02  &  58332  &         $-$        &         $-$        &  15.69 $\pm$ 0.05 &        $-$        &        $-$        &          $-$        \\
2018-08-09  &  58339  &         $-$        &         $-$        &         $-$       & 15.59 $\pm$ 0.06  &        $-$        &          $-$        \\
\hline
\end{tabular}
\end{center}
\end{table*} 

\addtocounter{table}{-2}
\begin{table*}
 \begin{center}
\begin{tabular}{cccccccc}
\hline
\multicolumn{1}{c}{\textbf{Date (UT)}} &
\multicolumn{1}{c}{\textbf{MJD}}       &
\multicolumn{1}{c}{\textbf{$v$}}       &
\multicolumn{1}{c}{\textbf{$b$}}       &
\multicolumn{1}{c}{\textbf{$u$}}       &
\multicolumn{1}{c}{\textbf{$w1$}}      &
\multicolumn{1}{c}{\textbf{$m2$}}      &
\multicolumn{1}{c}{\textbf{$w2$}}      \\  
\hline                                                                                                          
2018-08-16  &  58346  &         $-$         &         $-$         &         $-$       &        $-$        & 15.93 $\pm$ 0.07  &          $-$        \\
2018-08-23  &  58353  &         $-$         &         $-$         &         $-$       &        $-$        &        $-$        &   15.78 $\pm$ 0.06  \\
2018-08-30  &  58360  &         $-$         &         $-$         &  15.52 $\pm$ 0.05 &        $-$        &        $-$        &          $-$        \\
2018-09-06  &  58367  &         $-$         &         $-$         &         $-$       & 15.68 $\pm$ 0.06  &        $-$        &          $-$        \\
2018-09-13  &  58374  &         $-$         &         $-$         &         $-$       &        $-$        &        $-$        &   15.94 $\pm$ 0.07  \\    
2018-09-20  &  58381  &         $-$         &         $-$         &         $-$       &        $-$        &        $-$        &   15.89 $\pm$ 0.06  \\
2018-09-27  &  58388  &         $-$         &         $-$         &  15.57 $\pm$ 0.05 &        $-$        &        $-$        &          $-$        \\
2018-10-04  &  58395  &         $-$         &         $-$         &         $-$       &  15.69 $\pm$ 0.06 &        $-$        &          $-$        \\
2018-10-11  &  58402  &         $-$         &         $-$         &         $-$       &        $-$        &  16.05 $\pm$ 0.07 &          $-$        \\
2018-10-18  &  58409  &         $-$         &         $-$         &         $-$       &        $-$        &  15.91 $\pm$ 0.06 &          $-$        \\
2018-10-25  &  58416  &         $-$         &         $-$         &  15.64 $\pm$ 0.05 &        $-$        &        $-$        &          $-$        \\
2018-11-01  &  58423  &         $-$         &         $-$         &         $-$       &  15.63 $\pm$ 0.06 &        $-$        &          $-$        \\
2018-11-08  &  58430  &         $-$         &         $-$         &         $-$       &        $-$        &  16.08 $\pm$ 0.07 &          $-$        \\
2018-11-15  &  58437  &         $-$         &         $-$         &         $-$       &        $-$        &        $-$        &   15.98 $\pm$ 0.06  \\
2018-11-22  &  58444  &         $-$         &         $-$         &  15.57 $\pm$ 0.05 &        $-$        &        $-$        &          $-$        \\
2018-11-29  &  58451  &         $-$         &         $-$         &         $-$       &        $-$        &  15.70 $\pm$ 0.06 &          $-$        \\
2018-12-06  &  58458  &         $-$         &         $-$         &         $-$       &        $-$        &  16.11 $\pm$ 0.07 &          $-$        \\
2018-12-13  &  58455  &         $-$         &         $-$         &         $-$       &        $-$        &        $-$        &   16.03 $\pm$ 0.06  \\
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
\multicolumn{1}{c}{\textbf{Date (UT)}} &
\multicolumn{1}{c}{\textbf{MJD}}       &
\multicolumn{1}{c}{\textbf{$v$}}       &
\multicolumn{1}{c}{\textbf{$b$}}       &
\multicolumn{1}{c}{\textbf{$u$}}       &
\multicolumn{1}{c}{\textbf{$w1$}}      &
\multicolumn{1}{c}{\textbf{$m2$}}      &
\multicolumn{1}{c}{\textbf{$w2$}}      \\  
\hline
2011-08-30 & 55803 &        $-$        &        $-$        &        $-$        &  19.42 $\pm$ 0.17 &        $-$        &          $-$          \\
2011-09-15 & 55819 &  18.58 $\pm$ 0.38 &  19.88 $\pm$ 0.42 &  19.35 $\pm$ 0.35 &  19.46 $\pm$ 0.29 &  19.43 $\pm$ 0.28 &    19.37 $\pm$ 0.19   \\
2011-12-20 & 55915 &  $>$ 18.64        &  $>$ 19.81        &  $>$ 19.44        &  19.90 $\pm$ 0.22 &  19.53 $\pm$ 0.39 &    19.84 $\pm$ 0.29   \\ 
2011-12-27 & 55922 &        $-$        &  20.13 $\pm$ 0.42 &  19.85 $\pm$ 0.43 &  19.88 $\pm$ 0.35 &  19.58 $\pm$ 0.23 &    20.06 $\pm$ 0.31   \\ 
2011-12-28 & 55923 &  $>$ 18.91        &  $>$ 19.92        &  19.12 $\pm$ 0.31 &  20.11 $\pm$ 0.29 &  19.84 $\pm$ 0.40 &    20.11 $\pm$ 0.34   \\
2012-01-03 & 55929 &        $-$        &        $-$        &        $-$        &        $-$        &        $-$        &    20.32 $\pm$ 0.39   \\
2012-05-27 & 56074 &  16.64 $\pm$ 0.11 &  17.30 $\pm$ 0.09 &  16.84 $\pm$ 0.10 &  17.37 $\pm$ 0.13 &  17.65 $\pm$ 0.26 &    17.58 $\pm$ 0.11   \\
2012-06-06 & 56084 &  17.54 $\pm$ 0.16 &  18.21 $\pm$ 0.15 &  17.69 $\pm$ 0.14 &  18.42 $\pm$ 0.18 &  18.31 $\pm$ 0.17 &    18.76 $\pm$ 0.15   \\
2012-10-30 & 56230 &  18.99 $\pm$ 0.36 &  $>$ 20.08        &  19.77 $\pm$ 0.38 &  19.88 $\pm$ 0.35 &  19.93 $\pm$ 0.23 &    19.85 $\pm$ 0.24   \\
2012-11-30 & 56261 &  $>$ 18.50        &  19.69 $\pm$ 0.36 &  $>$ 19.50        &  19.48 $\pm$ 0.31 &  19.16 $\pm$ 0.26 &    19.87 $\pm$ 0.18   \\
2012-12-30 & 56291 &  18.67 $\pm$ 0.27 &  19.95 $\pm$ 0.35 &  $>$ 19.71        &  19.69 $\pm$ 0.15 &  19.95 $\pm$ 0.33 &    20.10 $\pm$ 0.26   \\
2013-01-30 & 56322 &  19.10 $\pm$ 0.40 &  19.76 $\pm$ 0.31 &  $>$ 19.68        &  19.98 $\pm$ 0.39 &  19.84 $\pm$ 0.31 &    19.90 $\pm$ 0.24   \\
2013-04-22 & 56404 &  16.39 $\pm$ 0.06 &  16.80 $\pm$ 0.06 &  16.52 $\pm$ 0.07 &  16.93 $\pm$ 0.09 &  16.59 $\pm$ 0.08 &    17.19 $\pm$ 0.08   \\
2013-04-27 & 56409 &  17.97 $\pm$ 0.24 &  19.00 $\pm$ 0.32 &  17.82 $\pm$ 0.19 &  18.44 $\pm$ 0.24 &  18.67 $\pm$ 0.23 &    18.93 $\pm$ 0.20   \\
2019-01-02 & 58485 &  18.25 $\pm$ 0.36 &  $>$ 19.33        &  19.26 $\pm$ 0.47 &  $>$ 18.94        &  $>$ 19.13        &    19.16 $\pm$ 0.30   \\
2019-01-09 & 58492 &  19.10 $\pm$ 0.41 &  $>$ 20.01        &  19.77 $\pm$ 0.41 &  19.20 $\pm$ 0.28 &  $>$ 20.12        &    19.60 $\pm$ 0.25   \\
2019-01-16 & 58499 &  18.88 $\pm$ 0.34 &  19.56 $\pm$ 0.27 &  19.10 $\pm$ 0.26 &  19.85 $\pm$ 0.42 &  19.73 $\pm$ 0.38 &    19.45 $\pm$ 0.22   \\
2019-01-23 & 58506 &  19.31 $\pm$ 0.48 &  19.25 $\pm$ 0.22 &  19.13 $\pm$ 0.26 &  19.68 $\pm$ 0.39 &  19.00 $\pm$ 0.23 &    19.32 $\pm$ 0.21   \\
2019-01-30 & 58513 &  18.68 $\pm$ 0.47 &  19.33 $\pm$ 0.26 &  19.21 $\pm$ 0.28 &  19.60 $\pm$ 0.37 &  $>$ 19.15        &    $>$ 19.57          \\
2019-02-04 & 58518 &  18.50 $\pm$ 0.49 &  19.23 $\pm$ 0.40 &  $>$ 19.18        &  $>$ 19.21        &  18.77 $\pm$ 0.37 &    $>$ 19.34          \\
2019-02-06 & 58520 &  $>$ 18.94        &  19.83 $\pm$ 0.35 &  19.20 $\pm$ 0.30 &  19.45 $\pm$ 0.43 &  19.72 $\pm$ 0.37 &    19.64 $\pm$ 0.27   \\
2019-02-13 & 58527 &  18.42 $\pm$ 0.28 &  19.69 $\pm$ 0.32 &  19.33 $\pm$ 0.33 &  19.11 $\pm$ 0.29 &  19.28 $\pm$ 0.28 &    19.10 $\pm$ 0.20   \\
2019-02-20 & 58534 &        $-$        &  19.86 $\pm$ 0.41 &  $>$ 19.38        &  19.42 $\pm$ 0.37 &      $-$          &    19.30 $\pm$ 0.26   \\
2019-02-27 & 58541 &  18.47 $\pm$ 0.37 &  19.53 $\pm$ 0.39 &  19.16 $\pm$ 0.39 &  $>$ 19.09        &  $>$ 19.20        &    19.56 $\pm$ 0.36   \\
2019-03-06 & 58548 &  $>$ 18.75        &  $>$ 19.77        &  $>$ 19.40        &  $>$ 19.45        &  19.21 $\pm$ 0.32 &    19.01 $\pm$ 0.19   \\
2019-03-13 & 58555 &  $>$ 18.15        &  $>$ 19.19        &  $>$ 18.75        &  $>$ 18.70        &  $>$ 18.96        &    18.96 $\pm$ 0.32   \\
2019-03-20 & 58562 &  18.58 $\pm$ 0.27 &  19.53 $\pm$ 0.26 &  19.62 $\pm$ 0.37 &  19.47 $\pm$ 0.36 & 18.73 $\pm$ 0.21  &    19.08 $\pm$ 0.19   \\
2019-03-27 & 58569 &  19.08 $\pm$ 0.45 &  19.59 $\pm$ 0.31 &  19.38 $\pm$ 0.35 &  18.81 $\pm$ 0.25 & 18.88 $\pm$ 0.23  &    18.95 $\pm$ 0.19   \\
2019-04-03 & 58576 &  $>$ 18.23        &  $>$ 18.90        &  $>$ 18.44        &  18.67 $\pm$ 0.39 & 19.17 $\pm$ 0.43  &    19.29 $\pm$ 0.37   \\
2019-04-10 & 58583 &  19.00 $\pm$ 0.40 &  19.52 $\pm$ 0.28 &  19.63 $\pm$ 0.40 &  19.42 $\pm$ 0.35 & 19.37 $\pm$ 0.30  &    19.36 $\pm$ 0.23   \\
2019-04-17 & 58590 &  18.78 $\pm$ 0.35 &  19.80 $\pm$ 0.34 &  19.71 $\pm$ 0.42 &  19.18 $\pm$ 0.29 & 18.99 $\pm$ 0.24  &    19.21 $\pm$ 0.20   \\
2019-04-24 & 58597 &  18.92 $\pm$ 0.36 &  19.89 $\pm$ 0.36 &  19.54 $\pm$ 0.36 &  19.02 $\pm$ 0.26 & 19.36 $\pm$ 0.28  &    19.38 $\pm$ 0.22   \\
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
\multicolumn{1}{c}{\textbf{Date (UT)}} &
\multicolumn{1}{c}{\textbf{MJD}}       &
\multicolumn{1}{c}{\textbf{$v$}}       &
\multicolumn{1}{c}{\textbf{$b$}}       &
\multicolumn{1}{c}{\textbf{$u$}}       &
\multicolumn{1}{c}{\textbf{$w1$}}      &
\multicolumn{1}{c}{\textbf{$m2$}}      &
\multicolumn{1}{c}{\textbf{$w2$}}      \\  
\hline
2008-12-05 &  54805  &  18.06 $\pm$ 0.25 &  18.41 $\pm$ 0.17 &  17.61 $\pm$ 0.13 &  17.48 $\pm$ 0.13 &   17.53 $\pm$ 0.15 &  17.58 $\pm$ 0.11  \\
2009-03-26 &  54916  &  17.34 $\pm$ 0.18 &  17.91 $\pm$ 0.14 &  17.17 $\pm$ 0.13 &  16.90 $\pm$ 0.12 &   16.89 $\pm$ 0.15 &  17.12 $\pm$ 0.10  \\
2009-04-15 &  54936  &  $>$ 16.50        &  18.20 $\pm$ 0.15 &  17.10 $\pm$ 0.11 &  17.11 $\pm$ 0.12 &   17.02 $\pm$ 0.12 &  17.13 $\pm$ 0.10  \\
2009-05-05 &  54956  &  16.85 $\pm$ 0.12 &  17.46 $\pm$ 0.11 &  16.54 $\pm$ 0.09 &  16.75 $\pm$ 0.10 &   16.91 $\pm$ 0.12 &  17.01 $\pm$ 0.09  \\
2009-05-10 &  54961  &  17.77 $\pm$ 0.22 &  18.20 $\pm$ 0.16 &  17.25 $\pm$ 0.12 &  17.06 $\pm$ 0.12 &   17.04 $\pm$ 0.13 &  17.21 $\pm$ 0.10  \\
2009-05-15 &  54966  &  18.41 $\pm$ 0.42 &  18.29 $\pm$ 0.21 &  17.49 $\pm$ 0.17 &  17.27 $\pm$ 0.15 &   17.18 $\pm$ 0.15 &  17.31 $\pm$ 0.11  \\
2009-05-25 &  54976  &  17.78 $\pm$ 0.19 &  18.18 $\pm$ 0.14 &  17.50 $\pm$ 0.13 &  17.28 $\pm$ 0.11 &   17.29 $\pm$ 0.12 &  17.28 $\pm$ 0.09  \\
2009-06-04 &  54986  &  17.39 $\pm$ 0.35 &  18.17 $\pm$ 0.30 &  17.62 $\pm$ 0.28 &  17.15 $\pm$ 0.21 &   17.54 $\pm$ 0.27 &  17.23 $\pm$ 0.16  \\
2009-06-14 &  54996  &  17.89 $\pm$ 0.32 &  18.21 $\pm$ 0.23 &  17.11 $\pm$ 0.15 &  17.35 $\pm$ 0.15 &   17.38 $\pm$ 0.18 &  17.43 $\pm$ 0.12  \\
2009-06-23 &  55005  &  18.17 $\pm$ 0.27 &  18.30 $\pm$ 0.15 &  17.55 $\pm$ 0.12 &  17.47 $\pm$ 0.12 &   17.37 $\pm$ 0.11 &  17.37 $\pm$ 0.09  \\
2009-06-24 &  55006  &  18.00 $\pm$ 0.23 &  18.49 $\pm$ 0.17 &  17.68 $\pm$ 0.13 &  17.35 $\pm$ 0.11 &   17.48 $\pm$ 0.12 &  17.49 $\pm$ 0.09  \\
2009-07-03 &  55015  &  $>$ 17.80        &  18.24 $\pm$ 0.25 &  17.47 $\pm$ 0.18 &  17.52 $\pm$ 0.17 &   17.58 $\pm$ 0.19 &  17.38 $\pm$ 0.12  \\
2010-07-03 &   55380 &  17.31 $\pm$ 0.25 &  18.44 $\pm$ 0.28 &  17.22 $\pm$ 0.16 &  17.20 $\pm$ 0.14 &   17.25 $\pm$ 0.16 &  17.18 $\pm$ 0.11  \\
2011-04-29 &  55680  &        $-$        &        $-$        &  17.27 $\pm$ 0.06 &        $-$        &         $-$        &        $-$         \\
2011-05-15 &  55696  &  18.20 $\pm$ 0.25 &  18.45 $\pm$ 0.17 &  17.56 $\pm$ 0.13 &  17.40 $\pm$ 0.12 &   17.41 $\pm$ 0.13 &  17.40 $\pm$ 0.09  \\
2011-05-28 &  55709  &  18.06 $\pm$ 0.21 &  18.22 $\pm$ 0.13 &  17.48 $\pm$ 0.11 &  17.39 $\pm$ 0.11 &   17.26 $\pm$ 0.11 &  17.26 $\pm$ 0.08  \\
2011-06-04 &  55716  &        $-$        &        $-$        &  17.15 $\pm$ 0.06 &        $-$        &         $-$        &        $-$         \\   
2011-06-14 &  55726  &  17.77 $\pm$ 0.25 &  18.07 $\pm$ 0.16 &  17.37 $\pm$ 0.14 &  17.27 $\pm$ 0.13 &   17.43 $\pm$ 0.16 &  17.32 $\pm$ 0.10  \\
2011-07-02 &  55744  &        $-$        &        $-$        &  17.70 $\pm$ 0.08 &        $-$        &         $-$        &        $-$         \\
2011-10-09 &  55843  &        $-$        &        $-$        &  16.74 $\pm$ 0.07 &        $-$        &         $-$        &        $-$         \\
2011-10-12 &  55846  &        $-$        &        $-$        &  17.14 $\pm$ 0.06 &        $-$        &         $-$        &        $-$         \\
2011-11-05 &  55870  &        $-$        &        $-$        &  17.19 $\pm$ 0.07 &        $-$        &         $-$        &        $-$         \\
2011-12-08 &  55903  &        $-$        &        $-$        &  17.51 $\pm$ 0.07 &        $-$        &         $-$        &        $-$         \\
2012-01-02 &  55928  &        $-$        &        $-$        &  17.65 $\pm$ 0.06 &        $-$        &         $-$        &        $-$         \\
2012-01-05 &  55931  &        $-$        &        $-$        &  17.67 $\pm$ 0.09 &        $-$        &         $-$        &        $-$         \\
2012-01-31 &  55957  &        $-$        &        $-$        &  $>$ 20.45        &        $-$        &         $-$        &        $-$         \\
2012-02-27 &  55984  &        $-$        &        $-$        &  17.59 $\pm$ 0.06 &        $-$        &         $-$        &        $-$         \\
2012-03-26 &  56012  &        $-$        &        $-$        &  17.78 $\pm$ 0.04 &        $-$        &         $-$        &        $-$         \\
2012-03-30 &  56016  &        $-$        &        $-$        &  17.22 $\pm$ 0.05 &        $-$        &         $-$        &        $-$         \\
2012-04-23 &  56040  &        $-$        &        $-$        &  17.55 $\pm$ 0.08 &        $-$        &         $-$        &        $-$         \\
2012-04-28 &   56045 &        $-$        &        $-$        &  17.80 $\pm$ 0.06 &        $-$        &         $-$        &        $-$         \\
2012-05-21 &   56068 &        $-$        &        $-$        &  17.22 $\pm$ 0.06 &        $-$        &         $-$        &        $-$         \\
2012-06-18 &   56096 &        $-$        &        $-$        &  17.43 $\pm$ 0.06 &        $-$        &         $-$        &        $-$         \\
2012-06-30 &   56108 &        $-$        &        $-$        &  17.56 $\pm$ 0.07 &        $-$        &         $-$        &        $-$         \\
2012-11-05 &   56236 &        $-$        &        $-$        &  17.46 $\pm$ 0.06 &        $-$        &         $-$        &        $-$         \\
2012-12-03 &   56264 &        $-$        &        $-$        &  17.36 $\pm$ 0.06 &        $-$        &         $-$        &        $-$         \\
2012-12-25 &   56286 &  17.96 $\pm$ 0.21 &  18.21 $\pm$ 0.13 &  17.36 $\pm$ 0.11 &  17.24 $\pm$ 0.11 &   17.15 $\pm$ 0.12 &  17.36 $\pm$ 0.09  \\
2012-12-30 &   56291 &  16.01 $\pm$ 0.10 &  16.59 $\pm$ 0.09 &  16.20 $\pm$ 0.11 &  16.34 $\pm$ 0.08 &   15.84 $\pm$ 0.11 &  16.02 $\pm$ 0.09  \\
2013-01-03 &   56295 &  17.47 $\pm$ 0.13 &  17.94 $\pm$ 0.10 &  17.06 $\pm$ 0.09 &  17.04 $\pm$ 0.09 &   17.11 $\pm$ 0.10 &  17.04 $\pm$ 0.08  \\
2013-01-11 &   56303 &  18.10 $\pm$ 0.30 &  18.18 $\pm$ 0.16 &  17.41 $\pm$ 0.14 &  17.12 $\pm$ 0.13 &   17.30 $\pm$ 0.14 &  17.55 $\pm$ 0.12  \\
2013-01-17 &   56309 &  17.43 $\pm$ 0.23 &  17.87 $\pm$ 0.16 &  17.13 $\pm$ 0.15 &  16.88 $\pm$ 0.14 &   16.86 $\pm$ 0.15 &  17.05 $\pm$ 0.12  \\
2016-04-21 &   57499 &        $-$        &        $-$        &  17.24 $\pm$ 0.19 &        $-$        &         $-$        &        $-$         \\
2016-06-08 &   57547 &  17.74 $\pm$ 0.21 &  18.41 $\pm$ 0.17 &  17.57 $\pm$ 0.13 &  17.25 $\pm$ 0.12 &   17.22 $\pm$ 0.22 &  17.30 $\pm$ 0.10  \\
2016-06-13 &   57552 &  17.66 $\pm$ 0.21 &  18.38 $\pm$ 0.18 &  17.20 $\pm$ 0.12 &  17.20 $\pm$ 0.13 &   17.27 $\pm$ 0.13 &  17.18 $\pm$ 0.10  \\
2016-06-24 &   57563 &  $>$ 18.28        &  18.68 $\pm$ 0.26 &  17.66 $\pm$ 0.17 &  17.36 $\pm$ 0.14 &   17.78 $\pm$ 0.17 &  17.55 $\pm$ 0.11  \\
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
\multicolumn{1}{c}{\textbf{Date (UT)}} &
\multicolumn{1}{c}{\textbf{MJD}}       &
\multicolumn{1}{c}{\textbf{$v$}}       &
\multicolumn{1}{c}{\textbf{$b$}}       &
\multicolumn{1}{c}{\textbf{$u$}}       &
\multicolumn{1}{c}{\textbf{$w1$}}      &
\multicolumn{1}{c}{\textbf{$m2$}}      &
\multicolumn{1}{c}{\textbf{$w2$}}      \\  
\hline
2009-07-25  & 55037 &  $>$ 18.69        &  19.19  $\pm$ 0.27  &   18.47 $\pm$ 0.21  &  18.47 $\pm$ 0.20   &    18.20 $\pm$ 0.19   &    18.40 $\pm$ 0.14  \\
2012-04-25  & 56042 &  18.62 $\pm$ 0.35 &  19.76 $\pm$ 0.40   &   19.11 $\pm$ 0.33  &  18.89 $\pm$ 0.24   &    18.74 $\pm$ 0.13   &    18.49 $\pm$ 0.15  \\
2012-05-25  & 56072 &  18.67 $\pm$ 0.35 &  19.59 $\pm$ 0.32   &   18.60 $\pm$ 0.08  &  18.22 $\pm$ 0.16   &    18.45 $\pm$ 0.19   &    18.18 $\pm$ 0.12  \\
2012-06-25  & 56103 &  18.74 $\pm$ 0.39 &  19.23 $\pm$ 0.33   &   18.72 $\pm$ 0.31  &  18.40 $\pm$ 0.10   &    18.16 $\pm$ 0.18   &    18.51 $\pm$ 0.16  \\
2012-08-07  & 56146 &  18.61 $\pm$ 0.35 &  $>$ 19.94          &   19.20 $\pm$ 0.33  &  18.54 $\pm$ 0.20   &    18.71 $\pm$ 0.21   &    18.37 $\pm$ 0.13  \\ 
2012-08-08  & 56147 &  $>$ 18.81        &  19.15 $\pm$ 0.33   &   18.82 $\pm$ 0.36  &  19.12 $\pm$ 0.34   &    18.40 $\pm$ 0.20   &    18.45 $\pm$ 0.15  \\
2015-12-22  & 57378 &  18.26 $\pm$ 0.22 &  18.52 $\pm$ 0.18   &   17.89 $\pm$ 0.15  &  17.74 $\pm$ 0.13   &    17.79 $\pm$ 0.10   &    17.93 $\pm$ 0.11  \\
2015-12-25  & 57381 &  $>$ 18.37        &  18.98 $\pm$ 0.29   &   18.49 $\pm$ 0.25  &  18.39 $\pm$ 0.21   &    18.01 $\pm$ 0.16   &    18.74 $\pm$ 0.18  \\
2016-01-01  & 57388 &  $>$ 18.12        &  $>$ 19.25          &   $>$ 20.20         &  18.14 $\pm$ 0.19   &    18.25 $\pm$ 0.19   &    18.35 $\pm$ 0.16  \\
2016-01-08  & 57395 &  $>$ 18.55        &  19.07 $\pm$ 0.26   &   18.53 $\pm$ 0.22  &  18.16 $\pm$ 0.17   &    18.18 $\pm$ 0.18   &    18.18 $\pm$ 0.13  \\
2016-01-14  & 57401 &  $>$ 18.28        &  18.89 $\pm$ 0.25   &   18.20 $\pm$ 0.21  &  18.01 $\pm$ 0.08   &    18.23 $\pm$ 0.20   &    17.99 $\pm$ 0.11  \\
2016-01-22  & 57409 &  $>$ 17.82        &  $>$ 18.89          &   18.52 $\pm$ 0.36  &  18.05 $\pm$ 0.25   &    17.90 $\pm$ 0.22   &    18.01 $\pm$ 0.18  \\
2016-06-06  & 57545 &  $-$              &        $-$          &         $-$         &        $-$          &          $-$          &    18.31 $\pm$ 0.10  \\
2016-06-14  & 57553 &  $>$ 18.71        &  19.38 $\pm$ 0.30   &   18.75 $\pm$ 0.26  &  18.56 $\pm$ 0.23   &    18.66 $\pm$ 0.23   &    18.53 $\pm$ 0.12  \\
2016-06-24  & 57563 &  $>$ 18.57        &  $>$ 19.44          &   18.90 $\pm$ 0.36  &  18.29 $\pm$ 0.23   &    18.60 $\pm$ 0.26   &    18.52 $\pm$ 0.18  \\  
2017-02-12  & 57796 &  $-$              &  $-$                &   18.65 $\pm$ 0.07  &        $-$          &          $-$          &          $-$         \\
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
\multicolumn{1}{c}{\textbf{Date (UT)}} &
\multicolumn{1}{c}{\textbf{MJD}}       &
\multicolumn{1}{c}{\textbf{$v$}}       &
\multicolumn{1}{c}{\textbf{$b$}}       &
\multicolumn{1}{c}{\textbf{$u$}}       &
\multicolumn{1}{c}{\textbf{$w1$}}      &
\multicolumn{1}{c}{\textbf{$m2$}}      &
\multicolumn{1}{c}{\textbf{$w2$}}      \\
\hline
2011-12-26 & 55921  & 17.64 $\pm$ 0.22 & 18.18 $\pm$ 0.16 & 16.80 $\pm$ 0.10 & 16.97 $\pm$ 0.11 & 16.88 $\pm$ 0.12 & 16.85 $\pm$ 0.08  \\
2015-04-08 & 57120  &       $-$        &       $-$        & 17.32 $\pm$ 0.07 &       $-$        &       $-$        &       $-$         \\
2015-04-09 & 57121  & 17.46 $\pm$ 0.22 & 18.05 $\pm$ 0.17 & 17.38 $\pm$ 0.16 & 17.30 $\pm$ 0.17 & 17.62 $\pm$ 0.19 & 17.27 $\pm$ 0.09  \\ 
2015-05-05 & 57147  & 17.88 $\pm$ 0.28 & 18.26 $\pm$ 0.19 & 17.24 $\pm$ 0.15 & 17.42 $\pm$ 0.11 & 17.52 $\pm$ 0.18 & 17.49 $\pm$ 0.14  \\
2015-06-05 & 57178  &       $-$        &       $-$        &      $-$         & 17.46 $\pm$ 0.11 & 17.52 $\pm$ 0.12 &       $-$         \\
2015-07-05 & 57208  &       $-$        &       $-$        & 17.16 $\pm$ 0.07 &       $-$        &       $-$        &       $-$         \\
2015-08-05 & 57239  & 17.50 $\pm$ 0.19 & 17.88 $\pm$ 0.16 & 16.85 $\pm$ 0.12 & 16.98 $\pm$ 0.11 & 17.05 $\pm$ 0.14 & 16.88 $\pm$ 0.11  \\ 
2015-09-05 & 57270  & 17.77 $\pm$ 0.18 & 18.06 $\pm$ 0.16 & 17.20 $\pm$ 0.13 & 17.08 $\pm$ 0.12 & 17.05 $\pm$ 0.12 & 17.21 $\pm$ 0.10  \\ 
2017-02-27 & 57811  & 17.38 $\pm$ 0.14 & 17.91 $\pm$ 0.10 & 16.88 $\pm$ 0.08 & 16.83 $\pm$ 0.10 & 16.98 $\pm$ 0.10 & 17.02 $\pm$ 0.09  \\
2017-03-07 & 57819  & 17.42 $\pm$ 0.13 & 17.97 $\pm$ 0.11 & 17.02 $\pm$ 0.09 & 17.12 $\pm$ 0.11 & 17.33 $\pm$ 0.12 & 17.19 $\pm$ 0.09  \\ 
2018-01-18 & 58136  &       $-$        &       $-$        & 17.34 $\pm$ 0.05 &       $-$        &       $-$        &       $-$         \\
\hline
\end{tabular}
\begin{tabular}{cccccccc}
\hline
\multicolumn{1}{c}{\textbf{Date (UT)}} &
\multicolumn{1}{c}{\textbf{MJD}}       &
\multicolumn{1}{c}{\textbf{$v$}}       &
\multicolumn{1}{c}{\textbf{$b$}}       &
\multicolumn{1}{c}{\textbf{$u$}}       &
\multicolumn{1}{c}{\textbf{$w1$}}      &
\multicolumn{1}{c}{\textbf{$m2$}}      &
\multicolumn{1}{c}{\textbf{$w2$}}      \\  
\hline
2011-05-15 &   55696  &   18.56 $\pm$ 0.19 &  20.25 $\pm$ 0.33  &  19.27 $\pm$ 0.21  &  19.90 $\pm$ 0.38 &  20.09 $\pm$ 0.47 &  $>$ 20.51        \\
2011-07-14 &   55756  &   19.45 $\pm$ 0.50 &  19.48 $\pm$ 0.25  &  19.19 $\pm$ 0.25  &  19.42 $\pm$ 0.35 &  $>$ 19.71        &  $>$ 20.09        \\
2011-07-19 &   55761  &   18.67 $\pm$ 0.31 &        $-$         &  $>$ 18.96         &  $>$ 19.40        &  $>$ 19.29        &  $>$ 19.63        \\
2011-07-23 &   55765  &   19.63 $\pm$ 0.45 &  20.58 $\pm$ 0.47  &  19.27 $\pm$ 0.22  &  19.60 $\pm$ 0.32 &  $>$ 20.18        &  19.84 $\pm$ 0.33 \\
2011-08-10 &   55783  &         $-$        &        $-$         &        $-$         &  19.57 $\pm$ 0.24 &  $-$              &        $-$        \\
2011-08-13 &   55786  &  18.69 $\pm$ 0.33  &  19.56 $\pm$ 0.31  &  19.32 $\pm$ 0.34  &  19.68 $\pm$ 0.37 &  $>$ 19.86        &  20.31 $\pm$ 0.35 \\
2011-09-05 &   55809  &  18.64 $\pm$ 0.47  &  19.58 $\pm$ 0.51  &  18.85 $\pm$ 0.40  &  19.20 $\pm$ 0.42 &  $>$ 19.55        &  19.79 $\pm$ 0.37 \\
2011-09-17 &   55821  &  18.36 $\pm$ 0.27  &  19.02 $\pm$ 0.18  &  18.73 $\pm$ 0.19  &  18.81 $\pm$ 0.26 &  $>$ 19.26        &  $>$ 19.56        \\
2011-11-15 &   55880  &   $>$ 18.69        &  19.62 $\pm$ 0.31  &  19.32 $\pm$ 0.37  &  $>$ 19.39        &  $>$ 19.35        &  $>$ 19.55        \\
2012-03-14 &   56000  &   19.29 $\pm$ 0.47 &   20.07 $\pm$ 0.45 &  19.63 $\pm$ 0.43  &  $>$ 19.67        &  19.92 $\pm$ 0.46 &  19.71 $\pm$ 0.32 \\
2012-07-03 &   56111  &         $-$        &        $-$         &        $-$         &  19.54 $\pm$ 0.14 &        $-$        &        $-$        \\
2012-07-22 &   56130  &         $-$        &        $-$         &        $-$         &        $-$        &  19.99 $\pm$ 0.40 &        $-$        \\
2012-09-12 &   56182  &  18.55 $\pm$ 0.26  &  19.75 $\pm$ 0.32  &  18.90 $\pm$ 0.22  &  19.61 $\pm$ 0.34 &  19.68 $\pm$ 0.18 &  19.99 $\pm$ 0.26 \\
2012-09-22 &   56192  &  19.31 $\pm$ 0.51  &  19.53 $\pm$ 0.27  &  18.83 $\pm$ 0.22  &  19.43 $\pm$ 0.35 &  19.82 $\pm$ 0.33 &  20.13 $\pm$ 0.29 \\
2012-09-30 &   56200  &        $-$         &        $-$         &  19.10 $\pm$ 0.08  &        $-$        &        $-$        &        $-$        \\
2013-07-07 &   56480  &        $-$         &        $-$         &  18.92 $\pm$ 0.11  &        $-$        &        $-$        &  19.90 $\pm$ 0.23 \\
2013-07-14 &   56487  &        $-$         &        $-$         &  18.56 $\pm$ 0.08  &  19.33 $\pm$ 0.13 &        $-$        &        $-$        \\
2013-09-27 &   56562  &        $-$         &        $-$         &        $-$         &  19.02 $\pm$ 0.12 &  19.21 $\pm$ 0.14 &        $-$        \\
2013-10-13 &   56578  &        $-$         &        $-$         &        $-$         &        $-$        &  19.76 $\pm$ 0.25 &        $-$        \\
2013-10-20 &   56585  &        $-$         &        $-$         &        $-$         &        $-$        &  19.75 $\pm$ 0.18 &        $-$        \\
2013-10-27 &   56592  &        $-$         &        $-$         &  18.72 $\pm$ 0.22  &        $-$        &         $-$       &  19.51 $\pm$ 0.28 \\
2013-10-29 &   56594  &        $-$         &        $-$         &        $-$         &        $-$        &  19.87 $\pm$ 0.25 &        $-$        \\
2013-11-03 &   56599  &        $-$         &        $-$         &        $-$         &  19.29 $\pm$ 0.30 &        $-$        &        $-$        \\
2013-11-19 &   56615  &        $-$         &        $-$         &        $-$         &  18.89 $\pm$ 0.18 &        $-$        &        $-$        \\
2013-11-20 &   56620  &        $-$         &        $-$         &  18.31 $\pm$ 0.08  &        $-$        &        $-$        &        $-$        \\
2014-03-14 &   56730  &        $-$         &        $-$         &        $-$         &  19.58 $\pm$ 0.17 &  19.75 $\pm$ 0.43 &        $-$        \\
2014-03-16 &   56732  &        $-$         &        $-$         &  18.64 $\pm$ 0.14  &        $-$        &        $-$        &        $-$        \\
2016-04-27 &   57505  &        $-$         &        $-$         &        $-$         &        $-$        &        $-$        &  19.46 $\pm$ 0.19 \\
2016-05-01 &   57509  &        $-$         &        $-$         &        $-$         &        $-$        &  19.67 $\pm$ 0.46 &  19.51 $\pm$ 0.24 \\
2016-05-10 &   57518  &        $-$         &        $-$         &        $-$         &        $-$        &  19.53 $\pm$ 0.37 &        $-$         \\
2016-10-24 &   57685  &        $-$         &        $-$         &        $-$         &        $-$        &        $-$        &  19.66 $\pm$ 0.20  \\
\hline
\end{tabular}
